Vintage NPOI: New and Updated Angular Diameters for 145 Stars

We present new or updated angular diameters, physical radii, and effective temperatures for 145 stars from the Navy Precision Optical Interferometer data archive. We used data from 1996 to late-2021, and we describe the differences between early and late data, which hinge upon an update of the beam combiner in 2002. We came across several sub-categories of stars of interest: 13 of our stars are promising targets for the Habitable World Observatory and therefore require as much study as possible, and 14 more are asteroseismic targets and have stellar masses after we combined our radii and effective temperatures with frequencies of maximum oscillation power values from the literature. In addition to this, many of the stars here show measurements to the first null in the visibility curve and beyond, which is the gateway to determining second-order effects such as direct measurements of limb-darkening. Finally, we consider the stars in the larger context of previous NPOI measurements and find the majority 75% of the angular diameters in the overall NPOI sample have uncertainties of 2% or less.

==> (inline-0) <==
\begin{deluxetable}{cc||cc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{NPOI Baselines.\label{baselines}}
\tablehead{\colhead{Telescope Pair} & \colhead{Length (m)} & \colhead{Telescope Pair} & \colhead{Length (m)}}
\startdata
AC-AE & 18.9 & AN-E6 & 45.6 \\
AC-AN & 22.8 & AN-W7 & 66.4 \\
AC-AW & 22.2 & AW-E2 & 29.1  \\
AC-E2 & 7.2  & AW-E3 & 31.9 \\
AC-E6 & 34.4 & AW-E4 & 34.5  \\
AC-W4 & 8.8  & AW-E6 & 53.3 \\
AC-W7 & 51.3 & AW-E7 & 73.5 \\
AE-AN & 34.9 & AW-W4 & 14.0 \\
AE-AW & 37.5 & AW-W7 & 29.5 \\
AE-E2 & 15.9 & E2-E4 & 7.8  \\ 
AE-E6 & 15.9 & E2-W7 & 58.7 \\
AE-E7 & 37.1 & E3-W4 & 18.6 \\
AE-W4 & 26.7 & E6-W4 & 42.5 \\
AE-W7 & 64.2 & E6-W7 & 79.4 \\
AN-AW & 38.2 & E7-W7 & 97.5 \\
AN-E2 & 20.0 &       &      \\
\enddata
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GENERAL PROPERTIES %sec:notes%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable}{cccccccclcc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Sample Star Properties.\label{general_properties}}
\tablehead{
 \colhead{}   & \colhead{}   & \colhead{}    & \colhead{WDS} & \colhead{Other} & \colhead{Spectral} & \colhead{$V$}   & \colhead{Parallax} & \colhead{}    & \colhead{$v \sin i$} & \colhead{Previously}        \\
 \colhead{HD} & \colhead{HR} & \colhead{FK5} & \colhead{ID}  & \colhead{Name}  & \colhead{Type}     & \colhead{(mag)} & \colhead{(mas)}    & \colhead{Ref} & \colhead{(km/s)} & \colhead{Published?} }
\startdata
432    & 21   & 2    & 00092+5909 & $\beta$ Cas    & F2 III         & 2.27 & 59.58$\pm$0.38  & vL07    & 70  & Y \\
3712   & 168  & 21   & 00405+5632 & $\alpha$ Cas   & K0 III         & 2.23 & 14.09$\pm$0.50  & Gaia22  & 21  & Y \\
5394   & 264  & 32   & 00567+6043 & $\gamma$ Cas   & B0.5 IV        & 2.48 & 5.94$\pm$0.12   & vL07    & 300 & N \\
6186   & 294  & 36   & 01029+0753 & $\epsilon$ Psc & G9 III         & 4.27 & 17.81$\pm$0.18  & Gaia22  & 17  & Y \\
7087   & 351  & 1032 & -          & $\chi$ Psc     & G8.5 III       & 4.66 & 8.06$\pm$0.12   & Gaia22  & 19 & N \\
8890   & 424  & 907  & 02318+8916 & $\alpha$ UMi   & F8 I           & 2.01 & 7.54$\pm$0.11   & vL07    & 17 & N \\
9270   & 437  & 50   & 01315+1521 & $\eta$ Psc     & G7 III         & 3.62 & 8.73$\pm$0.92   & Gaia22  & 19 & N \\
9408   & 442  & -    & -          & $\chi$ Cas     & G9 III         & 4.70 & 16.26$\pm$0.10  & Gaia22  & 19 & N \\
11353  & 539  & 62   & 01515-1020 & $\zeta$ Cet    & K0.5 III       & 3.73 & 12.88$\pm$0.21  & Gaia22  & 19 & N \\
12929  & 617  & 74   & -          & $\alpha$ Ari   & K2 III         & 2.01 & 49.56$\pm$0.25  & vL07    & 17 & Y \\
20630  & 996  & 1093 & 03194+0322 & $\kappa$ Cet   & G5 V           & 4.83 & 107.80$\pm$0.18 & Gaia22  & 17 & N \\
20902  & 1017 & 120  & 03243+4952 & $\alpha$ Per   & F5 I           & 1.80 & 6.44$\pm$0.17   & vL07    & 18 & Y \\
21120  & 1030 & 121  & -          & $o$ Tau        & G6 III         & 3.60 & 15.08$\pm$0.31  & Gaia22  & 17 & N \\
22649  & 1105 & 129  & -          & -              & S3.5           & 5.09 & 4.27$\pm$0.26   & Gaia22  & - & N \\
23249  & 1136 & 135  & -          & $\delta$ Eri   & K0 IV          & 3.53 & 110.61$\pm$0.22 & vL07    & 17 & N \\
25604  & 1256 & 1112 & 04047+2205 & 37 Tau         & K0 III         & 4.37 & 17.62$\pm$0.19  & Gaia22  & 17 & N \\
27371  & 1346 & 159  & 04198+1538 & $\gamma$ Tau   & G9.5 III       & 3.65 & 21.66$\pm$0.18  & Gaia22  & 8 & N \\
27697  & 1373 & 162  & 04230+1732 & $\delta$ Tau   & G9.5 III       & 3.76 & 20.31$\pm$0.23  & Gaia22  & 8 & N \\
28305  & 1409 & 164  & 04286+1911 & $\epsilon$ Tau & G9.5 III       & 3.54 & 22.37$\pm$0.17  & Gaia22  & 8 & Y \\
28307  & 1411 & -    & 04287+1552 & 77 Tau         & G9 III         & 3.84 & 24.77$\pm$0.44  & Gaia22  & 8 & Y \\
29095  & 1454 & 2338 & -          & 58 Per         & K0 II-III+B9 V & 4.26 & 3.60$\pm$0.20   & Gaia22  & 50 & N \\
32068  & 1612 & 1137 & 05025+4105 & $\zeta$ Aur    & K5 II+B7 V     & 3.76 & 1.42$\pm$0.31   & Gaia22  & 19 & N \\
33111  & 1666 & 188  & 05078-0505 & $\beta$ Eri    & A3 IV          & 2.78 & 36.25$\pm$0.36  & Gaia22  & 179 & N \\
35497  & 1791 & 202  & 05263+2836 & $\beta$ Tau    & B7 III         & 1.65 & 24.36$\pm$0.34  & vL07    & 71 & Y \\
36673  & 1865 & 207  & 05327-1749 & $\alpha$ Lep   & F0 I           & 2.58 & 1.68$\pm$0.28   & Gaia22  & 13 & N \\
37160  & 1907 & -    & -          & 40 Ori         & G9.5 III       & 4.08 & 28.67$\pm$0.19  & Gaia22  & - & Y \\
47105  & 2421 & 251  & 06377+1624 & $\gamma$ Gem   & A1.5 IV        & 1.93 & 29.84$\pm$2.23  & vL07    & 32 & N \\
48329  & 2473 & 254  & 06439+2508 & $\epsilon$ Gem & G8 I           & 2.99 & 3.75$\pm$0.18   & Gaia22  & 17 & Y \\
48737  & 2484 & 256  & -          & $\xi$ Gem      & F5 IV-V        & 3.35 & 54.19$\pm$0.24  & Gaia22  & 70 & N \\
56986  & 2777 & 279  & 07201+2159 & $\delta$ Gem   & F2 V           & 3.53 & 53.77$\pm$0.24  & Gaia22  & 111 & N \\
61421  & 2943 & 291  & 07393+0514 & $\alpha$ CMi   & F5 IV-V        & 0.37 & 284.56$\pm$1.26 & vL07    & 6 & Y \\
61935  & 2970 & 293  & -          & $\alpha$ Mon   & G9.5 III       & 3.93 & 22.38$\pm$0.13  & Gaia22  & 17 & Y \\
62345  & 2985 & 294  & 07444+2424 & $\kappa$ Gen   & G8 III         & 3.57 & 22.09$\pm$0.17  & Gaia22  & 8 & Y \\
62509  & 2990 & 295  & 07453+2802 & $\beta$ Gem    & K0 III         & 1.14 & 96.54$\pm$0.27  & vL07    & 17 & Y \\
69267  & 3249 & 312  & 08165+0911 & $\beta$ Cnc    & K4 III         & 3.53 & 10.10$\pm$0.31  & Gaia22  & 17 & Y \\
73108  & 3403 & 2677 & -          & 4 UMa          & K1 III         & 4.60 & 13.20$\pm$0.12  & Gaia22  & 17 & N \\
74442  & 3461 & 326  & 08447+1809 & $\delta$ Cnc   & K0 III         & 3.94 & 23.83$\pm$0.19  & Gaia22  & 17 & Y \\
76294  & 3547 & 334  & -          & $\zeta$ Hya    & G8.5 III       & 3.11 & 21.31$\pm$0.23  & Gaia22  & 17 & Y \\
80493  & 3705 & 352  & 09213+3426 & $\alpha$ Lyn   & K6 III         & 3.14 & 14.70$\pm$0.18  & Gaia22  & - & Y \\
81797  & 3748 & 354  & 09276-0840 & $\alpha$ Hya   & K3 III         & 1.98 & 18.09$\pm$0.18  & vL07    & 17 & N \\
82741  & 3809 & 2762 & -          & -              & G9.5 III       & 4.81 & 14.91$\pm$0.10  & Gaia22  & 19 & N \\
84441  & 3873 & 367  & -          & $\epsilon$ Leo & G1 III         & 2.98 & 14.34$\pm$0.32  & Gaia22  & 17 & Y \\
86663  & 3950 & 278  & -          & 29 Leo         & M2 III         & 4.69 & 6.85$\pm$0.15   & Gaia22  & - & N \\
87837  & 3980 & -    & 10079+1000 & 31 Leo         & K3.5 III       & 4.37 & 11.02$\pm$0.17  & Gaia22  & 19 & Y \\
87901  & 3982 & 380  & 10084+1158 & $\alpha$ Leo   & B8 IV          & 1.36 & 41.13$\pm$0.35  & vL07    & 329 & Y \\
88284  & 3994 & 381  & 10106-1221 & $\lambda$ Hya  & K0 III         & 3.61 & 30.02$\pm$0.70  & Gaia18  & 19 & N \\
89758  & 4069 & 386  & -          & 34 UMa         & M0 III         & 3.05 & 17.80$\pm$0.39  & Gaia22  & - & Y \\
92523  & 4181 & 403  & -          & -              & K3 III         & 5.00 & 6.94$\pm$0.08   & Gaia22  & 19 & N \\
94264  & 4247 & 412  & -          & 46 LMi         & K0 III-IV      & 3.82 & 32.92$\pm$0.18  & Gaia22  & 19 & Y \\
95418  & 4295 & 416  & -          & $\beta$ UMa    & A1 IV          & 2.37 & 38.60$\pm$1.13  & Gaia22  & 39 & N \\
95689  & 4301 & 417  & 11037+6145 & $\alpha$ UMa   & G9 III+A7.5    & 1.80 & 26.54$\pm$0.48  & vL07    & 17 & Y \\
96833  & 4335 & 420  & -          & $\psi$ UMa     & K1 III         & 3.01 & 23.23$\pm$0.25  & Gaia22  & 19 & Y \\
97603  & 4357 & 422  & 11141+2031 & $\delta$ Leo   & A5 IV          & 2.56 & 55.82$\pm$0.25  & vL07    & 181 & N \\
97778  & 4362 & 2897 & -          & 72 Leo         & M3 II          & 4.63 & 4.29$\pm$0.28   & Gaia22  & - & Y \\
98262  & 4377 & 425  & 11185+3306 & 54 UMa         & K3 III         & 3.48 & 7.98$\pm$0.48   & Gaia22  & 19 & Y \\
98839 & 4392 & 2908  & -          & 56 UMa         & G8 III         & 4.99 & 5.88$\pm$0.09   & Gaia22  & 19 & N \\
100029 & 4434 & 433  & -          & $\lambda$ Dra  & M0 III         & 3.85 & 8.65$\pm$0.14   & Gaia22  & - & Y \\
100920 & 4471 & 437  & -          & $\upsilon$ Leo & G9 III         & 4.30 & 18.35$\pm$0.14  & Gaia22  & 19 & N \\
102212 & 4517 & 1302 & -          & 3 Vir          & M1 III         & 4.03 & 9.84$\pm$0.27   & Gaia22  & - & Y \\
102224 & 4518 & 441  & -          & $\chi$ UMa     & K0.5 III       & 3.71 & 16.44$\pm$0.11  & Gaia22  & 19 & Y \\
102647 & 4534 & 444  & 11491+1434 & $\beta$ Leo    & A3 V           & 2.14 & 90.91$\pm$0.52  & vL07    & 121 & Y \\
102870 & 4540 & 445  & 11507+0146 & $\beta$ Vir    & F9 V           & 3.61 & 91.50$\pm$0.22  & vL07    & 3 & Y \\
103287 & 4554 & 447  & 11538+5342 & $\gamma$ UMa   & A0 V+K2 V      & 2.44 & 29.49$\pm$1.02  & Gaia18  & 168 & N \\
104979 & 4608 & 450  & -          & $o$ Vir        & G8 III         & 4.12 & 19.49$\pm$0.17  & Gaia22  & 19 & N \\
108381 & 4737 & 2999 & 12269+2816 & $\gamma$ Com   & K1 III         & 4.35 & 19.86$\pm$0.11  & Gaia22  & 17 & Y \\
109358 & 4785 & 470  & 12337+4121 & $\beta$ CVn    & G0 V           & 4.26 & 118.49$\pm$0.20 & vL07    & 3 & Y \\
113226 & 4932 & 488  & 13022+1058 & $\epsilon$ Vir & G8 III         & 2.83 & 30.21$\pm$0.19  & Gaia22  & 17 & Y \\
114710 & 4983 & 492  & 13119+2753 & $\beta$ Com    & F9.5 V         & 4.26 & 109.54$\pm$0.17 & vL07    & 6 & Y \\
119228 & 5154 & 3087 & -          & 83 UMa         & M2 III         & 4.66 & 5.60$\pm$0.14   & Gaia22  & - & Y \\
120315 & 5191 & 509  & -          & $\eta$ UMa     & B3 V           & 1.86 & 31.38$\pm$0.24  & vL07    & 205 & Y \\
120539 & 5201 & 3098 & -          & 6 Boo          & K4 III         & 4.91 & 4.75$\pm$0.63   & Gaia22  & 19 & N \\
120933 & 5219 & 3102 & -          & -              & M3 III         & 4.75 & 6.20$\pm$0.19   & Gaia22  & - & Y \\
121370 & 5235 & 513  & 13547+1824 & $\eta$ Boo     & G0 IV          & 2.68 & 87.75$\pm$1.24  & vL07    & 13 & Y \\
123657 & 5299 & 1368 & -          & -              & M4.5 III       & 5.26 & 6.01$\pm$0.16   & Gaia22  & - & N \\
126660 & 5404 & 531  & 14252+5151 & $\theta$ Boo   & F7 V           & 4.05 & 69.07$\pm$0.16  & Gaia22  & 34 & Y \\
127665 & 5429 & 534  & 14318+3022 & $\rho$ Boo     & K3 III         & 3.58 & 19.86$\pm$0.16  & Gaia22  & 17 & Y \\
127762 & 5435 & 535  & 14321+3818 & $\gamma$ Boo   & A7 IV          & 3.04 & 37.91$\pm$0.26  & Gaia22  & 139 & Y \\
129502 & 5487 & 545  & 14431-0540 & 107 Vir        & F2 V           & 3.88 & 52.18$\pm$0.39  & Gaia22  & 54 & N \\
129989 & 5506 & -    & 14450+2704 & $\epsilon$ Boo & K0 II-III      & 2.38 & 13.83$\pm$0.49  & Gaia22  & 147 & Y \\
133165 & 5601 & 3190 & -          & 110 Vir        & K0 III         & 4.40 & 16.75$\pm$0.13  & Gaia22  & 17 & Y \\
133208 & 5602 & 555  & -          & $\beta$ Boo    & G8 III         & 3.51 & 13.88$\pm$0.13  & Gaia22  & 17 & Y \\
135722 & 5681 & 563  & 15155+3319 & $\delta$ Boo   & G8 III         & 3.48 & 27.07$\pm$0.13  & Gaia22  & 19 & Y \\
137759 & 5744 & 571  & 15249+5858 & $\iota$ Dra    & K2 III         & 3.29 & 32.52$\pm$0.13  & Gaia22  & 17 & Y \\
139006 & 5793 & 578  & -          & $\alpha$ CrB   & A1 IV          & 2.23 & 42.24$\pm$0.98  & Gaia22  & 133 & N \\
142373 & 5914 & 1416 & -          & $\chi$ Her     & F8 V           & 4.62 & 62.92$\pm$0.21  & vL07    & 0 & Y \\
143666 & 5966 & 3263 & -          & 5 Her          & G8 III         & 5.12 & 11.71$\pm$0.52  & Gaia22  & 17 & N \\
145713 & 6039 & -    & -          & 10 Her         & M4 III         & 5.58 & 4.75$\pm$0.13   & Gaia22  & - & N \\
147677 & 6103 & 3294 & 16221+3054 & $\xi$ CrB      & G9 III         & 4.86 & 17.19$\pm$0.08  & Gaia22  & 17 & N \\
148856 & 6148 & 618  & 16302+2129 & $\beta$ Her    & G7 III         & 2.78 & 22.00$\pm$0.99  & Gaia22  & 19 & Y \\
150680 & 6212 & -    & 16413+3136 & $\zeta$ Her    & G0 IV          & 2.81 & 93.32$\pm$0.47  & vL07    & 10 & Y \\
150997 & 6220 & 626  & 16429+3855 & $\eta$ Her     & G7 III         & 3.50 & 29.26$\pm$0.14  & Gaia22  & 8 & Y \\
154143 & 6337 & -    & -          & 32 Oph         & M3 III         & 4.98 & 8.02$\pm$0.15   & Gaia22  & - & N \\
156283 & 6418 & 643  & -          & 67 Her         & K3 II          & 3.16 & 8.90$\pm$0.13   & Gaia22  & 17 & Y \\
159561 & 6556 & 656  & 17349+1234 & $\alpha$ Oph   & A5 IV          & 2.08 & 67.13$\pm$1.06  & vL07    & 219 & Y \\
161096 & 6603 & 665  & -          & $\beta$ Oph    & K2 III         & 2.77 & 39.23$\pm$0.20  & Gaia22  & 17 & Y \\
161797 & 6623 & 667  & 17465+2743 & 86 Her         & G5 IV          & 3.42 & 120.33$\pm$0.16 & vL07    & 20 & Y \\
163588 & 6688 & 671  & 17535+5652 & $\xi$ Dra      & K2 III         & 3.75 & 29.06$\pm$0.12  & Gaia22  & 17 & Y \\
163993 & 6703 & 674  & -          & $\xi$ Her      & G8.5 III       & 3.70 & 23.85$\pm$0.11  & Gaia22  & 19 & Y \\
164136 & 6707 & -    & 17585+3011 & 94 Her         & F2 II          & 4.41 & 4.75$\pm$0.24   & Gaia22  & 28 & N \\
165341 & 6752 & -    & 18055+0230 & 70 Oph         & K0 V           & 4.25 & 195.68$\pm$0.16 & CM22    & 16 & N \\
165908 & 6775 & -    & 18070+3034 & 99 Her         & F6 V           & 5.05 & 63.39$\pm$0.08  & Gaia22  & 3 & N \\
169414 & 6895 & 690  & 18237+2146 & 109 Her        & K2 III         & 3.83 & 26.96$\pm$0.10  & Gaia22  & 17 & Y \\
172167 & 7001 & 699  & 18369+3846 & $\alpha$ Lyr   & A0 V           & 0.03 & 130.23$\pm$0.36 & vL07    & 15 & Y \\
173764 & 7063 & 1489 & 18472-0445 & $\beta$ Sct    & G4 II          & 4.22 & 4.85$\pm$0.34   & Gaia22  & 10 & Y \\
175535 & 7137 & -    & -          & -              & G7 III         & 4.93 & 11.20$\pm$0.50  & Gaia22  & 19 & N \\
176411 & 7176 & 712  & 18596+1504 & $\epsilon$ Aql & K1 III         & 4.02 & 18.18$\pm$0.33  & Gaia22  & 17 & N \\
176524 & 7180 & 714  & -          & $\upsilon$ Dra & K0 III         & 4.83 & 8.66$\pm$0.23   & Gaia22  & 17 & Y \\
176678 & 7193 & -    & -          & 12 Aql         & K1 III         & 4.02 & 21.57$\pm$0.22  & Gaia22  & 17 & Y \\
180711 & 7310 & 723  & 19126+6740 & $\delta$ Dra   & G9 III         & 3.07 & 33.35$\pm$0.16  & Gaia22  & 17 & N \\
181276 & 7328 & 726  & -          & $\kappa$ Cyg   & G9 III         & 3.79 & 26.49$\pm$0.11  & Gaia22  & 17 & Y \\
181391 & 7333 & 3544 & 19205-0525 & 26 Aql         & G8/K0 IV       & 5.01 & 22.69$\pm$0.50  & Gaia22  & 17 & N \\
181984 & 7352 & 729  & -          & $\tau$ Dra     & K2 III         & 4.46 & 21.67$\pm$0.30  & Gaia22  & 17 & N \\
185758 & 7479 & -    & 19401+1801 & $\alpha$ Sge   & G1 II          & 4.38 & 7.64$\pm$0.11   & Gaia22  & 0 & N \\
185958 & 7488 & 1513 & -          & $\beta$ Sge    & G8 III         & 4.37 & 7.38$\pm$0.11   & Gaia22  & 19 & N \\
186791 & 7525 & 741  & 19463+1037 & $\gamma$ Aql   & K3 II          & 2.72 & 5.59$\pm$0.39   & Gaia22  & 17 & Y \\
187642 & 7557 & 745  & 19508+0852 & $\alpha$ Aql   & A7 V           & 0.77 & 194.95$\pm$0.57 & vL07    & 242 & Y \\
187929 & 7570 & 746  & 19525+0100 & $\eta$ Aql     & F6 I+B9.8 V    & 3.73 & 3.67$\pm$0.19   & Gaia22  & 0 & Y \\
188119 & 7582 & -    & 19482+7016 & $\epsilon$ Dra & G7 III         & 3.84 & 21.32$\pm$0.13  & Gaia22  & 19 & N \\
188512 & 7602 & 749  & 19553+0624 & $\beta$ Aql    & G8 IV          & 3.72 & 73.39$\pm$0.02  & Gaia22  & 16 & Y \\
188947 & 7615 & 1521 & 19563+3505 & $\eta$ Cyg     & K0 III         & 3.89 & 23.55$\pm$0.11  & Gaia22  & 19 & N \\
189319 & 7635 & 752  & -          & $\gamma$ Sge   & M0 III         & 3.48 & 11.34$\pm$0.17  & Gaia22  & 17 & Y \\
192909 & 7751 & -    & 20155+4743 & 32 Cyg         & K7 I-II+B1 V   & 3.98 & 3.26$\pm$0.19   & Gaia22  & 25 & Y \\
195295 & 7834 & 1534 & -          & 41 Cyg         & K5 I-II        & 4.02 & 3.04$\pm$0.15   & Gaia22  & 13 & N \\
196777 & 7900 & 773  & -          & $\upsilon$ Cap & M1 III         & 5.16 & 5.17$\pm$0.14   & Gaia22  & - & N \\
197345 & 7924 & 777  & 20414+4517 & $\alpha$ Cyg   & A2 I           & 1.25 & 2.31$\pm$0.32   & vL07    & 21 & N \\
198026 & 7951 & 1543 & -          & 3 Aqr          & M3 III         & 4.43 & 6.47$\pm$0.21   & Gaia22  & - & Y \\
198149 & 7957 & 783  & 20453+6150 & $\eta$ Cep     & K0 IV          & 3.42 & 70.10$\pm$0.11  & vL07    & 17 & Y \\
200905 & 8079 & 792  & -          & $\xi$ Cyg      & K4.5 I-II      & 3.73 & 2.84$\pm$0.13   & Gaia22  & 17 & Y \\
203280 & 8162 & 803  & 21186+6235 & $\alpha$ Cep   & A8 V           & 2.45 & 66.50$\pm$0.11  & vL07    & 246 & Y \\
203504 & 8173 & 804  & 21221+1948 & 1 Peg          & K1 III         & 4.09 & 20.85$\pm$0.15  & Gaia22  & 17 & Y \\
206778 & 8308 & 815  & 21442+0953 & $\epsilon$ Peg & K2 I-II        & 2.39 & 4.73$\pm$0.17   & vL07    & 17 & N \\
206952 & 8317 & 817  & -          & 11 Cep         & K0.5 III       & 4.56 & 18.18$\pm$0.12  & Gaia22  & 17 & Y \\
212496 & 8538 & 844  & 22236+5214 & $\beta$ Lac    & G9 III         & 4.44 & 19.30$\pm$0.12  & Gaia22  & 17 & Y \\
213306 & 8571 & 847  & 22292+5825 & $\delta$ Cep   & F5 I+B7-8      & 3.56 & 3.56$\pm$0.15   & Gaia22  & 9 & Y \\
213311 & 8572 & 3799 & 22295+4742 & 5 Lac          & K9 I+B2 V      & 4.37 & 1.48$\pm$0.14   & Gaia22  & 50 & Y \\
214665 & 8621 & -    & 22386+5648 & -              & M4 III         & 5.09 & 7.22$\pm$0.16   & Gaia22  & - & N \\
215665 & 8667 & 859  & -          & $\lambda$ Peg  & G8 III         & 3.94 & 8.60$\pm$0.32   & Gaia22  & 19 & N \\
216131 & 8684 & 862  & -          & 48 Peg         & G8 III         & 3.49 & 28.93$\pm$0.19  & Gaia22  & 7 & Y \\
218031 & 8780 & -    & -          & 3 And          & K0 III         & 4.66 & 17.26$\pm$0.09  & Gaia22  & 17 & N \\
218045 & 8781 & 871  & -          & $\alpha$ Peg   & B9 III         & 2.48 & 24.46$\pm$0.19  & vL07    & 148 & N \\
218329 & 8795 & 1603 & -          & 55 Peg         & M1 III         & 4.53 & 9.92$\pm$0.17   & Gaia22  & - & Y \\
218634 & 8815 & -    & 23095+0841 & 57 Peg         & M4 S           & 5.03 & 4.62$\pm$0.48   & Gaia18  & 50 & N \\
222107 & 8961 & 890  & 23376+4627 & $\lambda$ And  & G8 IV          & 3.82 & 38.57$\pm$0.12  & Gaia22  & 19 & Y \\
222404 & 8974 & 893  & 23393+7738 & $\gamma$ Cep   & K1 III-IV      & 3.21 & 72.52$\pm$0.15  & Gaia22  & 17 & Y \\
223047 & 9003 & 1622 & 23460+4625 & $\psi$ And     & G3 I-II        & 4.99 & 3.25$\pm$0.47   & vL07    & 19 & N \\
\enddata
\tablecomments{Spectral types are from SIMBAD, $V$ magnitudes are from the Catalogue of Homogeneous Means in the UBV System \citep{Mermilliod}, parallaxes are from the sources listed in Table \ref{table_refs}, and $v \sin i$ is from the Catalog of Bright Stars \citep{1964cbs..book.....H}. The final column indicates if the stellar diameter has been previously published by our group.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE REFERENCES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ll||ll}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Table References.\label{table_refs}}
\tablehead{\colhead{Abbr} & \colhead{Reference} & \colhead{Abbr} & \colhead{Reference}}
\startdata
AF12   & \citet{2012AstL...38..331A}   & K19   & \citet{2019AandA...623A..72K} \\
A23    & \citet{2023ApJS..266....6A}   & KAT22 & \citet{2022AandA...657A...7K} \\
A96    & \citet{1996AandAS..117..227A} & KS06  & \citet{2006MNRAS.371.1793K} \\
APL99  & \citet{1999AandA...352..555A} & LB03  & \citet{2003AandA...402..433L} \\
B02    & \citet{2002AandA...393..183B} & M11   & \citet{2011MNRAS.414.1227M} \\
B96    & \citet{1996AandAS..118..481B} & MZW17 & \citet{2017MNRAS.471..770M} \\
C04    & \citet{2004AJ....127.1227C}   & N80   & \citet{1980BICDS..19...61N} \\
C13    & \citet{2013AandA...549A.129C} & OD06  & \citet{2006ApJ...647..312O} \\
C21    & \citet{2021MNRAS.504.3730C}   & P07   & \citet{2007astro.ph..3658P} \\
Cha20  & \citet{2020AandA...633A..34C} & P11   & \citet{2011AandA...531A.165P} \\
Che20  & \citet{2020ApJ...889..157C}   & P24   & \citet{2024AandA...689A.270P} \\
CM22   & \citet{2022MNRAS.517.2925C}   & RM05  & \citet{2005ApJ...626..446R} \\
F05    & \citet{2005AandA...440..305F} & S18   & \citet{2018AJ....156..102S} \\
F92    & \citet{1992BICDS..40...31F}   & S19   & \citet{2019AJ....158..138S} \\
G03    & \citet{2003AJ....126.2048G}   & S24   & \citet{2024AandA...682A.145S} \\
G12    & \citet{2012ApJS..199....8G}   & S85   & \citet{1985ApJS...59..397S} \\
G16    & \citet{2016AandA...589A..83G} & SB06  & \citet{2006MNRAS.371..703S} \\
Gaia18 & \citet{2018AandA...616A...1G} & Sco16 & \citet{2016MNRAS.459.1170S} \\
Gaia22 & \citet{2022yCat.1355....0G}   & Sou16 & \citet{2016AandA...591A.118S} \\
GM18   & \citet{2018yCat.2354....0G}   & T13   & \citet{2013ApJ...768..128T} \\
GRB16  & \citet{2016ApJ...826..171G}   & V04   & \citet{2004ApJS..152..251V} \\
H06    & \citet{2006MNRAS.367.1478H}   & vB08  & \citet{2008ApJS..176..276V} \\
H07    & \citet{2007AandA...475.1003H} & vL07  & \citet{2007AandA...474..653V} \\
H18    & \citet{2018AandA...619A.134H} & VM10  & \citet{2010AandA...522A..79V} \\
HGM10  & \citet{2010ApJ...722..605H}   & W11   & \citet{2011AandA...525A..71W} \\
J09    & \citet{2009ApJ...700.1299J}   & Z09   & \citet{2009AandA...501..297Z} \\
J95    & \citet{1995yCat.3039....0J}   & Z16   & \citet{2016AandA...595A.132Z} \\
K11    & \citet{2011AandA...525A..90K} &       &                       \\ 			
\enddata
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OBSERVING LOG %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccllcc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Observing Log.\label{observations}}
\tablehead{
 \colhead{Target} & \colhead{Calibrator} & \colhead{Date} & \colhead{Baselines} & \colhead{$\#$}  & \colhead{$\#$}  \\
 \colhead{HD}     & \colhead{HD}         & \colhead{(UT)} & \colhead{Used}      & \colhead{Scans} & \colhead{Data Points}  }
\startdata
432    & 886    & 1997 Sep 24 & AC-AE, AC-AW, AE-AW                      & 12 & 600 \\
       & 3360   & 2005 Sep 29 & AW-E6                                    & 10 & 150 \\
       &        & 2005 Sep 30 & AC-AE, AC-AN, AC-AW, AC-E6, AE-AN, AW-E6 & 10 & 600 \\
       &        & 2005 Oct 3  & AC-AN, AE-AN                             & 4  &  80 \\
       &        & 2005 Oct 6  & AC-AW, AC-E6, AW-E6                      & 3  & 120 \\
       &        & 2005 Oct 7  & AC-AN, AC-E6, AE-AN, AW-E6               & 8  & 360 \\
       &        & 2005 Oct 8  & AW-E6                                    & 6  &  89 \\
       &        & 2005 Oct 11 & AW-E6                                    & 10 & 150 \\
       & 11415  & 1997 Oct 30 & AC-AW, AE-AW                             & 3  & 153 \\
       &        & 1997 Oct 31 & AC-AW, AE-AW                             & 5  & 223 \\
3712   & 3360   & 2021 Oct 16 & AC-W4                                    & 1  & 75 \\
       &        & 2021 Oct 20 & AC-AE, AC-W4                             & 5  & 280 \\
       &        & 2021 Oct 23 & AC-AE, AC-W4                             & 3  & 84 \\       
       & 6961   & 2021 Oct 16 & AC-W4                                    & 1  & 90 \\
       &        & 2021 Oct 20 & AC-AE, AC-W4                             & 5  & 280 \\  
       &        & 2021 Oct 23 & AC-AE, AC-W4                             & 3  & 84 \\
       &        & 2021 Oct 28 & AC-AE, AW-W4                             & 2  & 56 \\     
       & 11415  & 1996 Nov 28 & AC-AE, AC-AW, AE-AW                      & 4  & 220 \\
       &        & 1996 Dec 18 & AC-AE, AC-AW, AE-AW                      & 3  & 168 \\
\enddata
\tablecomments{See Table \ref{baselines} for the baseline lengths. ``$\#$ Scans'' is the number of scans per baseline, and ``$\#$ Data Points'' is the number of calibrated $V^2$ measurements used in the angular diameter fit. This table shows the information for two stars as an example; the full table is available on the electronic version of the \emph{Astronomical Journal}.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%% CALIBRATORS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{longrotatetable}
\begin{deluxetable}{cccccccccccclclc}
\tablewidth{0pc}
\tabletypesize{\small}
\tablecaption{Calibrator Stars' SED Inputs and Resulting Angular Diameters. \label{calibrators}}
\tablehead{
 \colhead{ }  & \colhead{Spec} & \colhead{$U$}   & \colhead{$B$}   & \colhead{$V$}   & \colhead{$R$}   & \colhead{$I$}   & \colhead{$J$}   & \colhead{$H$}   & \colhead{$K$}   & \colhead{$T_{\rm eff}$} & \colhead{log $g$}     & \colhead{}    & \colhead{}         & \colhead{}    & \colhead{$\theta_{\rm est}$} \\
 \colhead{HD} & \colhead{Type} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(K)}           & \colhead{(cm s$^{-2}$)} & \colhead{Ref} & \colhead{$E(B-V)$} & \colhead{Ref} & \colhead{(mas)}   }
\startdata
886    & B2 IV       & 1.75 & 2.61 & 2.83 & 2.88 & 3.06 & 3.50 & 3.64 & 3.77 & 21944 & 3.93 & P07   & 0.02 & SB06  & 0.45$\pm$0.02 \\
2905   & B0 III      & 3.50 & 4.30 & 4.16 & 4.12 & 4.09 & 4.14 & 4.15 & 4.01 & 21500 & 2.45 & Sou16 & 0.33 & S85   & 0.36$\pm$0.02 \\
3360   & B2 IV       & 2.62 & 3.47 & 3.66 & 3.74 & 3.92 & 4.14 & 4.25 & 4.25 & 22180 & 3.92 & V04   & 0.03 & Z09   & 0.32$\pm$0.02 \\
5448   & A6 V        & 4.14 & 3.99 & 3.86 & 3.78 & 3.71 & 3.62 & 3.65 & 3.64 & 8128  & 3.78 & APL99 & 0.00 & N80   & 0.69$\pm$0.03 \\
6961   & A7 V        & 4.63 & 4.51 & 4.34 & 4.25 & 4.16 & 4.45 & 4.28 & 4.13 & 7762  & 3.80 & APL99 & 0.00 & C04   & 0.58$\pm$0.03 \\
7964   & A3 V        & 4.88 & 4.77 & 4.75 & 4.73 & 4.73 & 4.85 & 4.60 & 4.54 & 8913  & 3.65 & APL99 & 0.04 & N80   & 0.42$\pm$0.02 \\
11415  & B3 V        & 2.62 & 3.22 & 3.37 & 3.40 & 3.53 & 3.86 & 3.93 & 3.96 & 14250 & 3.38 & HGM10 & 0.05 & F92   & 0.50$\pm$0.03 \\
12216  & A2 V        & 4.00 & 3.96 & 3.97 & 3.93 & 3.94 & 3.89 & 3.90 & 3.92 & 9333  & 3.94 & APL99 & 0.01 & N80   & 0.56$\pm$0.03 \\
14055  & A1 V        & 4.04 & 4.03 & 4.01 & 3.99 & 4.00 & 3.80 & 3.86 & 3.96 & 9333  & 4.19 & APL99 & 0.02 & Z09   & 0.56$\pm$0.03 \\
16582  & B2 IV       & 3.00 & 3.85 & 4.07 & 4.15 & 4.34 & 4.80 & 4.74 & 4.70 & 24118 & 4.19 & MZW17 & 0.04 & N80   & 0.23$\pm$0.01 \\
17573  & B8 V        & 3.16 & 3.51 & 3.61 & 3.64 & 3.73 & 3.66 & 3.80 & 3.86 & 11749 & 4.14 & APL99 & 0.01 & Z09   & 0.52$\pm$0.03 \\
23630  & B7 III      & 2.44 & 2.78 & 2.87 & 2.87 & 2.93 & 2.74 & 2.74 & 2.64 & 12258 & 3.10 & F05   & 0.04 & F92   & 0.79$\pm$0.04 \\
24760  & B0.5 III    & 1.74 & 2.69 & 2.89 & 2.95 & 3.11 & 3.45 & 3.60 & 3.71 & 26405 & 3.85 & W11   & 0.09 & Z09   & 0.35$\pm$0.02 \\
25642  & A0 IV       & 4.23 & 4.27 & 4.29 & 4.27 & 4.30 & 4.08 & 4.15 & 4.15 & 10900 & 3.7  & G16   & 0.08 & N80   & 0.50$\pm$0.02 \\
26574  & F0 III      & 4.53 & 4.37 & 4.04 & 3.84 & 3.68 & 3.43 & 3.25 & 3.21 & 7079  & 3.66 & APL99 & 0.02 & N80   & 0.86$\pm$0.04 \\
27819  & A2 V        & 5.08 & 4.95 & 4.80 & 4.71 & 4.62 & 4.56 & 4.51 & 4.41 & 8318  & 4.11 & APL99 & 0.05 & SB06  & 0.47$\pm$0.02 \\
27934  & A7 IV-V     & 4.48 & 4.36 & 4.22 & 4.13 & 4.06 & 4.09 & 4.06 & 4.08 & 8128  & 3.80 & APL99 & 0.05 & N80   & 0.61$\pm$0.03 \\
29388  & A6 V        & 4.52 & 4.39 & 4.27 & 4.19 & 4.13 & 4.12 & 4.08 & 4.11 & 8128  & 3.88 & APL99 & 0.03 & J95   & 0.56$\pm$0.03 \\
32301  & A7 V        & 4.94 & 4.79 & 4.64 & 4.54 & 4.45 & 4.33 & 4.38 & 4.25 & 8128  & 3.88 & APL99 & 0.04 & N80   & 0.51$\pm$0.03 \\
32630  & B3 V        & 2.33 & 2.99 & 3.17 & 3.21 & 3.35 & 3.61 & 3.76 & 3.86 & 14125 & 3.94 & APL99 & 0.02 & Z09   & 0.52$\pm$0.03 \\
35468  & B2 V        & 0.55 & 1.41 & 1.64 & 1.71 & 1.84 & 2.15 & 2.36 & 2.38 & 21380 & 3.81 & APL99 & 0.02 & F92   & 0.82$\pm$0.04 \\
37128  & B0 I        & 0.48 & 1.51 & 1.69 & 1.76 & 1.87 & 2.19 & 2.41 & 2.27 & 27000 & 2.85 & Sou16 & 0.05 & G12   & 0.62$\pm$0.03 \\
37490  & B3 V        & 3.72 & 4.48 & 4.58 & 4.56 & 4.67 & 5.01 & 4.92 & 4.81 & 17660 & 3.58 & Sou16 & 0.05 & H06   & 0.26$\pm$0.01 \\
40312  & A0 V        & 2.40 & 2.56 & 2.65 & 2.64 & 2.70 & 2.38 & 2.39 & 2.40 & 10715 & 3.60 & APL99 & 0.00 & Z09   & 0.94$\pm$0.05 \\
50019  & A2 IV       & 3.84 & 3.70 & 3.60 & 3.53 & 3.48 & 3.25 & 3.23 & 3.16 & 8128  & 3.50 & APL99 & 0.03 & N80   & 0.83$\pm$0.04 \\
56537  & A4 IV       & 3.79 & 3.69 & 3.58 & 3.50 & 3.44 & 3.54 & 3.50 & 3.54 & 8511  & 4.10 & APL99 & 0.02 & N80   & 0.75$\pm$0.04 \\
58715  & B8 V        & 2.51 & 2.80 & 2.89 & 2.87 & 2.94 & 3.06 & 3.11 & 3.10 & 11220 & 3.73 & APL99 & 0.02 & F92   & 0.76$\pm$0.04 \\
58946  & F1 V        & 4.47 & 4.49 & 4.18 & 4.00 & 3.84 & 3.22 & 3.16 & 2.98 & 7244  & 4.26 & APL99 & 0.00 & A96   & 0.83$\pm$0.04 \\
71115  & G6 III      & 6.71 & 6.07 & 5.13 & 4.59 & 4.13 & 3.61 & 3.07 & 2.92 & 4750  & 2.23 & Sou16 & 0.01 & KAT22 & 1.29$\pm$0.06 \\
71155  & A0 V        & 3.86 & 3.88 & 3.90 & 3.89 & 3.92 & 4.12 & 4.09 & 4.08 & 9772  & 4.16 & APL99 & 0.03 & Z09   & 0.54$\pm$0.03 \\
72037  & A0 V        & 5.76 & 5.67 & 5.46 & 5.36 & 5.26 & 5.04 & 5.02 & 4.93 & 7943  & 4.19 & APL99 & 0.00 & K19   & 0.36$\pm$0.02 \\
76756  & A7 V        & 4.58 & 4.40 & 4.26 & 4.18 & 4.11 & 3.98 & 4.03 & 3.94 & 7943  & 3.73 & APL99 & 0.06 & GM18  & 0.60$\pm$0.03 \\
79469  & B9.5 V      & 3.71 & 3.82 & 3.89 & 3.89 & 3.95 & 3.46 & 4.04 & 3.94 & 10715 & 4.23 & APL99 & 0.00 & B96   & 0.51$\pm$0.03 \\
84999  & F0          & 4.19 & 4.09 & 3.80 & 3.61 & 3.47 & 3.27 & 3.12 & 3.15 & 7244  & 3.68 & APL99 & 0.00 & K19   & 0.89$\pm$0.04 \\
87696  & A7 V        & 4.74 & 4.67 & 4.49 & 4.38 & 4.29 & 4.27 & 4.05 & 4.00 & 10901 & 4.7  & LB03  & 0.01 & N80   & 0.56$\pm$0.03 \\
87737  & A0 I        & 3.25 & 3.46 & 3.49 & 3.50 & 3.54 & 3.50 & 3.50 & 3.30 & 7080  & 4.66 & HGM10 & 0.00 & SB06  & 0.65$\pm$0.03 \\
89021  & A1 IV       & 3.54 & 3.48 & 3.45 & 3.40 & 3.40 & 3.44 & 3.46 & 3.42 & 8319  & 5.11 & HGM10 & 0.01 & Z09   & 0.74$\pm$0.04 \\
90277  & F0 V        & 5.16 & 4.99 & 4.74 & 4.59 & 4.46 & 4.55 & 4.26 & 3.97 & 8129  & 4.80 & HGM10 & 0.01 & N80   & 0.55$\pm$0.03 \\
91312  & A7 IV       & 5.05 & 4.97 & 4.75 & 4.61 & 4.50 & 4.12 & 4.06 & 4.20 & 8128  & 4.88 & HGM10 & 0.03 & N80   & 0.53$\pm$0.03 \\
91316  & B1 I        & 2.76 & 3.71 & 3.85 & 3.89 & 4.03 & 4.27 & 4.26 & 4.28 & 24200 & 3.09 & LB03  & 0.04 & J09   & 0.28$\pm$0.01 \\
95128  & G1 V        & 5.78 & 5.66 & 5.05 & 4.67 & 4.36 & 3.96 & 3.74 & 3.75 & 5857  & 4.26 & A23   & 0.00 & SB06  & 0.79$\pm$0.04 \\
95418  & A1 IV       & 2.35 & 2.35 & 2.37 & 2.34 & 2.34 & 2.27 & 2.36 & 2.29 & 8913  & 3.82 & APL99 & 0.00 & Z09   & 1.23$\pm$0.06 \\
95608  & A1 V        & 4.53 & 4.48 & 4.42 & 4.37 & 4.35 & 4.32 & 4.32 & 4.32 & 9120  & 4.22 & APL99 & 0.04 & N80   & 0.48$\pm$0.02 \\
97633  & A2 IV       & 3.37 & 3.33 & 3.34 & 3.29 & 3.30 & 3.12 & 3.19 & 3.08 & 9120  & 3.62 & APL99 & 0.01 & SB06  & 0.78$\pm$0.04 \\
98664  & B9.5 V      & 3.89 & 3.99 & 4.04 & 4.07 & 4.13 & 4.37 & 4.33 & 4.14 & 10233 & 3.89 & APL99 & 0.02 & Z09   & 0.48$\pm$0.02 \\
103287 & A0 V+K2 V   & 2.45 & 2.44 & 2.44 & 2.36 & 2.35 & 2.38 & 2.49 & 2.43 & 9272  & 3.64 & G03   & 0.02 & N80   & 1.15$\pm$0.06 \\
106591 & A2 V        & 3.46 & 3.39 & 3.31 & 3.24 & 3.21 & 3.32 & 3.31 & 3.10 & 8710  & 4.12 & APL99 & 0.00 & N80   & 0.81$\pm$0.04 \\
108283 & F1 IV       & 5.39 & 5.21 & 4.95 & 4.78 & 4.65 & 4.41 & 4.24 & 4.15 & 7244  & 3.48 & APL99 & 0.02 & VM10  & 0.54$\pm$0.03 \\
108844 & A8 V        & 5.66 & 5.53 & 5.34 & 5.24 & 5.13 & 4.92 & 4.90 & 4.86 & 7762  & 3.66 & APL99 & 0.01 & K19   & 0.39$\pm$0.02 \\
109387 & B6 III      & 3.15 & 3.73 & 3.85 & 3.92 & 4.03 & 3.82 & 3.91 & 3.82 & 14380 & 3.15 & P07   & 0.02 & F92   & 0.44$\pm$0.02 \\
110411 & A0 V        & 5.00 & 4.96 & 4.89 & 4.83 & 4.81 & 4.99 & 4.76 & 4.68 & 8913  & 4.32 & APL99 & 0.04 & vB08  & 0.40$\pm$0.02 \\
111812 & G0 III      & 5.81 & 5.61 & 4.94 & 4.53 & 4.20 & 3.63 & 3.37 & 3.26 & 5754  & 2.93 & APL99 & 0.02 & G12   & 0.91$\pm$0.05 \\
112413 & A0 V        & 2.45 & 2.78 & 2.89 & 2.88 & 2.94 & 3.06 & 3.13 & 3.15 & 12589 & 4.23 & APL99 & 0.01 & SB06  & 0.67$\pm$0.03 \\
115604 & A9 II       & 5.24 & 5.03 & 4.73 & 4.54 & 4.39 & 4.06 & 4.02 & 4.01 & 7244  & 3.36 & APL99 & 0.00 & C04   & 0.59$\pm$0.03 \\
116842 & A5 V+M3-4 V & 4.26 & 4.18 & 4.01 & 3.90 & 3.81 & 3.29 & 3.30 & 3.15 & 8128  & 4.18 & APL99 & 0.02 & N80   & 0.74$\pm$0.04 \\
117176 & G4 V        & 5.95 & 5.69 & 4.98 & 4.54 & 4.18 & 3.80 & 3.46 & 3.50 & 5754  & 4.04 & APL99 & 0.00 & RM05  & 0.86$\pm$0.04 \\
118098 & A2 V        & 3.60 & 3.49 & 3.37 & 3.31 & 3.25 & 3.26 & 3.15 & 3.22 & 8511  & 4.19 & APL99 & 0.02 & GM18  & 0.83$\pm$0.04 \\
120136 & F7 IV-V     & 5.03 & 4.98 & 4.50 & 4.21 & 3.96 & 3.62 & 3.55 & 3.51 & 6457  & 4.25 & APL99 & 0.00 & RM05  & 0.82$\pm$0.04 \\
122408 & A2 IV/V     & 4.48 & 4.36 & 4.25 & 4.19 & 4.14 & 4.21 & 4.11 & 4.09 & 8128  & 3.58 & APL99 & 0.11 & vB08  & 0.64$\pm$0.03 \\
124675 & A7 IV       & 4.86 & 4.72 & 4.52 & 4.42 & 4.33 & 4.21 & 4.16 & 4.10 & 7586  & 3.75 & APL99 & 0.02 & N80   & 0.58$\pm$0.03 \\
125162 & A0 V        & 4.32 & 4.26 & 4.18 & 4.13 & 4.10 & 3.98 & 4.03 & 3.91 & 8710  & 4.26 & APL99 & 0.01 & OD06  & 0.56$\pm$0.03 \\
126660 & F7 V        & 4.56 & 4.55 & 4.05 & 3.77 & 3.52 & 3.18 & 2.98 & 2.74 & 6457  & 4.19 & APL99 & 0.01 & SB06  & 1.04$\pm$0.05 \\
127762 & A7 IV       & 3.36 & 3.23 & 3.04 & 2.92 & 2.82 & 2.65 & 2.57 & 2.51 & 7762  & 3.71 & APL99 & 0.00 & K19   & 1.13$\pm$0.06 \\
128167 & F4 V        & 4.75 & 4.83 & 4.47 & 4.27 & 4.10 & 3.56 & 3.46 & 3.34 & 6918  & 4.37 & APL99 & 0.00 & A96   & 0.76$\pm$0.04 \\
129502 & F2 V        & 4.24 & 4.26 & 3.88 & 3.65 & 3.46 & 3.34 & 3.07 & 3.04 & 6918  & 4.07 & APL99 & 0.00 & K19   & 0.95$\pm$0.05 \\
130109 & A0 III      & 3.71 & 3.73 & 3.74 & 3.72 & 3.74 & 3.68 & 3.63 & 3.65 & 9550  & 4.07 & APL99 & 0.01 & N80   & 0.59$\pm$0.03 \\
135742 & B8 V        & 2.14 & 2.51 & 2.61 & 2.60 & 2.67 & 2.76 & 2.89 & 2.91 & 10233 & 3.61 & APL99 & 0.02 & Z09   & 0.95$\pm$0.05 \\
137422 & A2 III      & 3.20 & 3.11 & 3.05 & 2.96 & 2.94 & 2.90 & 2.77 & 2.71 & 8182  & 2.55 & C21   & 0.02 & Z09   & 0.87$\pm$0.04 \\
141003 & A2 IV       & 3.82 & 3.73 & 3.67 & 3.60 & 3.57 & 3.44 & 3.54 & 3.55 & 8511  & 3.69 & APL99 & 0.02 & Z09   & 0.73$\pm$0.04 \\
141513 & B9.5 III    & 3.42 & 3.50 & 3.54 & 3.56 & 3.60 & 3.80 & 3.76 & 3.70 & 9772  & 3.88 & APL99 & 0.02 & N80   & 0.63$\pm$0.03 \\
143894 & A3 V        & 4.97 & 4.89 & 4.83 & 4.78 & 4.76 & 5.01 & 4.66 & 4.62 & 8913  & 4.11 & APL99 & 0.02 & N80   & 0.40$\pm$0.02 \\
147394 & B5 IV       & 3.19 & 3.74 & 3.90 & 3.94 & 4.07 & 3.93 & 4.09 & 4.29 & 14791 & 3.98 & APL99 & 0.03 & Z09   & 0.38$\pm$0.02 \\
149757 & O9.2 IV     & 1.72 & 2.58 & 2.57 & 2.53 & 2.53 & 2.53 & 2.67 & 2.68 & 29242 & 4.00 & Sou16 & 0.31 & F92   & 0.57$\pm$0.03 \\
152614 & B8 V        & 3.95 & 4.28 & 4.37 & 4.41 & 4.52 & 4.76 & 4.62 & 4.56 & 11220 & 4.04 & APL99 & 0.03 & F92   & 0.38$\pm$0.02 \\
156164 & A1 IV       & 3.28 & 3.20 & 3.12 & 3.07 & 3.04 & 2.83 & 2.98 & 2.81 & 8710  & 4.06 & APL99 & 0.00 & N80   & 0.91$\pm$0.05 \\
159541 & F0 IV-V     & 5.17 & 5.14 & 4.89 & 4.73 & 4.60 & 4.83 & 4.58 & 4.24 & 7586  & 4.25 & APL99 & 0.01 & P24   & 0.49$\pm$0.02 \\
161868 & A1 V        & 3.83 & 3.78 & 3.74 & 3.70 & 3.69 & 3.59 & 3.66 & 3.62 & 9120  & 4.20 & APL99 & 0.05 & N80   & 0.67$\pm$0.03 \\
164353 & B5 I        & 3.38 & 3.98 & 3.96 & 3.96 & 3.98 & 4.05 & 3.98 & 4.00 & 22150 & 3.73 & LB03  & 0.19 & SB06  & 0.35$\pm$0.02 \\
165777 & A5 V        & 3.95 & 3.85 & 3.73 & 3.64 & 3.58 & 3.51 & 3.43 & 3.41 & 8318  & 4.17 & APL99 & 0.02 & N80   & 0.74$\pm$0.04 \\
166014 & B9.5 III    & 3.77 & 3.81 & 3.84 & 3.85 & 3.89 & 3.97 & 3.96 & 3.95 & 10590 & 4.17 & W11   & 0.02 & F92   & 0.52$\pm$0.03 \\
168151 & F5 V        & 5.37 & 5.43 & 5.02 & 4.76 & 4.56 & 4.20 & 4.06 & 3.94 & 6761  & 4.24 & APL99 & 0.00 & KS06  & 0.61$\pm$0.03 \\
176437 & B9 III      & 3.10 & 3.20 & 3.25 & 3.24 & 3.28 & 3.12 & 3.23 & 3.12 & 10080 & 3.50 & Sou16 & 0.02 & SB06  & 0.74$\pm$0.04 \\
177724 & A0 IV-V     & 3.01 & 3.00 & 2.99 & 2.94 & 2.94 & 3.08 & 3.05 & 2.88 & 9333  & 4.09 & APL99 & 0.05 & Z09   & 0.91$\pm$0.05 \\
177756 & B8.5 V      & 3.07 & 3.34 & 3.43 & 3.44 & 3.52 & 3.52 & 3.48 & 3.56 & 11749 & 4.22 & APL99 & 0.00 & A96   & 0.56$\pm$0.03 \\
182564 & A0 III      & 4.67 & 4.61 & 4.59 & 4.56 & 4.56 & 4.55 & 4.58 & 4.45 & 8913  & 3.85 & APL99 & 0.01 & N80   & 0.44$\pm$0.02 \\
184006 & A5 V        & 4.07 & 3.93 & 3.78 & 3.69 & 3.62 & 3.74 & 3.69 & 3.60 & 7943  & 3.77 & APL99 & 0.00 & N80   & 0.76$\pm$0.04 \\
184930 & B5 III      & 3.84 & 4.28 & 4.36 & 4.37 & 4.46 & 4.44 & 4.42 & 4.48 & 10471 & 3.72 & APL99 & 0.14 & GM18  & 0.45$\pm$0.02 \\
185395 & F3 V        & 4.83 & 4.86 & 4.48 & 4.29 & 4.11 & 3.88 & 3.72 & 3.54 & 6761  & 4.24 & APL99 & 0.00 & LB03  & 0.74$\pm$0.04 \\
189849 & A4 III      & 4.96 & 4.81 & 4.63 & 4.57 & 4.48 & 4.56 & 4.44 & 4.18 & 7762  & 3.65 & APL99 & 0.02 & C04   & 0.52$\pm$0.03 \\
192696 & A3 IV-V     & 4.49 & 4.41 & 4.30 & 4.22 & 4.17 & 4.28 & 4.17 & 4.08 & 8318  & 3.89 & APL99 & 0.04 & N80   & 0.57$\pm$0.03 \\
192907 & B9 III      & 4.22 & 4.33 & 4.38 & 4.43 & 4.49 & 4.51 & 4.42 & 4.43 & 10350 & 3.65 & Sou16 & 0.02 & SB06  & 0.41$\pm$0.02 \\
195810 & B6 IV       & 3.44 & 3.91 & 4.03 & 4.07 & 4.18 & 4.66 & 4.55 & 4.38 & 14355 & 3.71 & W11   & 0.02 & F92   & 0.38$\pm$0.02 \\
197461 & F1 V        & 4.84 & 4.74 & 4.43 & 4.28 & 4.14 & 3.90 & 3.75 & 3.83 & 7244  & 3.48 & APL99 & 0.00 & C04   & 0.66$\pm$0.03 \\
198001 & B9.5 V      & 3.81 & 3.77 & 3.77 & 3.76 & 3.77 & 3.85 & 3.67 & 3.74 & 9120  & 3.55 & APL99 & 0.02 & SB06  & 0.63$\pm$0.03 \\
200761 & A1 V        & 4.06 & 4.05 & 4.06 & 4.07 & 4.09 & 4.37 & 4.32 & 4.10 & 9550  & 4.01 & APL99 & 0.01 & N80   & 0.50$\pm$0.03 \\
202850 & A0 I        & 3.97 & 4.36 & 4.23 & 4.20 & 4.17 & 3.97 & 3.86 & 3.68 & 10388 & 1.80 & Sou16 & 0.20 & Z09   & 0.55$\pm$0.03 \\
202904 & B2 V        & 3.51 & 4.29 & 4.39 & 4.42 & 4.53 & 4.70 & 4.54 & 4.48 & 16758 & 2.90 & W11   & 0.13 & G12   & 0.28$\pm$0.01 \\
203280 & A8 V        & 2.77 & 2.67 & 2.45 & 2.30 & 2.18 & 2.15 & 2.13 & 2.07 & 7773  & 3.45 & G03   & 0.04 & N80   & 1.50$\pm$0.07 \\
210418 & A1 V        & 3.69 & 3.60 & 3.52 & 3.47 & 3.44 & 3.46 & 3.39 & 3.38 & 8511  & 4.02 & APL99 & 0.03 & Z09   & 0.78$\pm$0.04 \\
210459 & F5 II-III   & 4.93 & 4.75 & 4.29 & 4.01 & 3.78 & 3.49 & 3.30 & 3.12 & 6457  & 3.09 & APL99 & 0.00 & C04   & 0.90$\pm$0.04 \\
211336 & F0 V        & 4.51 & 4.47 & 4.19 & 4.03 & 3.89 & 3.84 & 3.67 & 3.54 & 7586  & 4.13 & APL99 & 0.03 & GM18  & 0.69$\pm$0.03 \\
213558 & A1 V        & 3.87 & 3.77 & 3.76 & 3.75 & 3.76 & 3.83 & 3.87 & 3.85 & 9333  & 4.20 & APL99 & 0.00 & A96   & 0.60$\pm$0.03 \\
213998 & B8/9 V      & 3.68 & 3.94 & 4.03 & 4.06 & 4.15 & 4.28 & 4.33 & 4.24 & 11220 & 4.11 & APL99 & 0.02 & Z09   & 0.44$\pm$0.02 \\
214923 & B8 V        & 3.10 & 3.32 & 3.41 & 3.43 & 3.51 & 3.54 & 3.53 & 3.57 & 10965 & 3.75 & APL99 & 0.01 & Z09   & 0.60$\pm$0.03 \\
216735 & A1 V        & 4.90 & 4.90 & 4.91 & 4.90 & 4.92 & 5.22 & 5.01 & 4.84 & 9333  & 3.86 & APL99 & 0.00 & N80   & 0.35$\pm$0.02 \\
217891 & B6 V        & 3.93 & 4.41 & 4.53 & 4.52 & 4.63 & 4.76 & 4.81 & 4.75 & 14359 & 3.67 & T13   & 0.03 & F92   & 0.29$\pm$0.01 \\
222173 & B8 V        & 3.87 & 4.18 & 4.28 & 4.31 & 4.40 & 4.82 & 4.70 & 4.45 & 11337 & 3.82 & C21   & 0.02 & P24   & 0.39$\pm$0.02 \\
\enddata
\tablecomments{Spectral types are from SIMBAD; $UBV$ values are from the Catalogue of Homogeneous Means in the UBV System \citep{Mermilliod}; $RI$ values are from the The USNO-B Catalog \citep{2003AJ....125..984M}; $JHK$ values are from the 2MASS All-Sky Catalog of Point Sources \citep{2003yCat.2246....0C}; $T_{\rm eff}$, log $g$, and $E(B-V)$ values are from the sources listed in Table \ref{table_refs}. $\theta_{\rm est}$ is the estimated angular diameter calculated using the method described in Section \ref{sec:obsvis}.}
\end{deluxetable}
\end{longrotatetable}

%\clearpage

%%%%%%%%%%%%%%%%%%%%%% INTERFEROMETRIC RESULTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\startlongtable
\begin{longrotatetable}
\begin{deluxetable}{cccclclccccccc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Interferometric Results. \label{inf_results}}

\tablehead{\colhead{Target} & \colhead{$\theta_{\rm UD}$} & \colhead{$T_{\rm eff}$} & \colhead{log $g$}        & \colhead{ }   & \colhead{ }      & \colhead{ }   & \colhead{Initial}             & \colhead{$\theta_{\rm LD,initial}$} & \colhead{Final}               & \colhead{$\theta_{\rm LD,final}$} & \colhead{$\sigma_{\rm LD}$} & \colhead{Max SF} & \colhead{$\#$} \\ 
           \colhead{HD}     & \colhead{(mas)}             & \colhead{(K)}           & \colhead{(cm s$^{-2}$)}  & \colhead{Ref} & \colhead{[Fe/H]} & \colhead{Ref} & \colhead{$\mu_{\rm \lambda}$} & \colhead{(mas)}             & \colhead{$\mu_{\rm \lambda}$} & \colhead{(mas)}             & \colhead{($\%$)} & \colhead{(10$^6$cycles rad$^{\rm -1}$)}   & \colhead{pts}            }
\startdata
432    & 1.994$\pm$0.008 & 6894  & 3.47 & MZW17   &  0.03 & AF12  & 0.48 & 2.082$\pm$0.009 & 0.49 & 2.085$\pm$0.008 & 0.4 & 94.9  & 2525 \\
3712   & 5.104$\pm$0.016 & 4690  & 1.19 & MZW17   & -0.10 & AF12  & 0.67 & 5.527$\pm$0.018 & 0.67 & 5.527$\pm$0.018 & 0.3 & 71.1  & 1337 \\
5394   & 1.200$\pm$0.011 & 35210 & 4.18 & Z16     &  0.02 & AF12  & 0.24 & 1.223$\pm$0.011 & 0.40 & 1.241$\pm$0.011 & 0.9 & 124.6 & 3675 \\
6186   & 1.771$\pm$0.013 & 4828  & 2.35 & MZW17   & -0.29 & AF12  & 0.64 & 1.883$\pm$0.013 & 0.67 & 1.890$\pm$0.014 & 0.7 & 98.0  & 3621 \\
7087   & 1.118$\pm$0.067 & 4812  & 2.13 & Gaia22  & -0.11 & AF12  & 0.67 & 1.190$\pm$0.071 & 0.59 & 1.181$\pm$0.071 & 6.0 & 71.1  & 1018 \\
8890   & 3.110$\pm$0.005 & 5904  & 1.59 & C21     &  0.13 & AF12  & 0.53 & 3.276$\pm$0.006 & 0.55 & 3.284$\pm$0.006 & 0.2 & 71.1  & 4886 \\
9270   & 2.187$\pm$0.026 & 4898  & 2.26 & APL99   & -0.06 & AF12  & 0.66 & 2.330$\pm$0.027 & 0.66 & 2.330$\pm$0.027 & 1.2 & 71.0  & 1453 \\
9408   & 1.464$\pm$0.045 & 4843  & 2.34 & MZW17   & -0.23 & AF12  & 0.67 & 1.559$\pm$0.048 & 0.64 & 1.553$\pm$0.048 & 3.1 & 71.1  & 1331 \\
11353$^\ast$  & 2.609$\pm$0.041 & 4571  & 2.10 & APL99   & -0.04 & AF12  & 0.71 & 2.801$\pm$0.044 & 0.71 & 2.801$\pm$0.044 & 1.6 & 70.8  & 430 \\
12929  & 6.157$\pm$0.008 & 4571  & 2.26 & APL99   & -0.17 & AF12  & 0.70 & 6.710$\pm$0.009 & 0.69 & 6.699$\pm$0.009 & 0.1 & 71.1  & 2769 \\
20630  & 0.902$\pm$0.046 & 5754  & 4.54 & APL99   &  0.05 & AF12  & 0.58 & 0.949$\pm$0.049 & 0.58 & 0.949$\pm$0.049 & 5.2 & 71.0  & 814 \\
20902  & 3.030$\pm$0.007 & 6127  & 1.02 & MZW17   &  0.14 & AF12  & 0.56 & 3.200$\pm$0.007 & 0.56 & 3.200$\pm$0.007 & 0.2 & 71.1  & 2746 \\
21120$^\ast$  & 2.018$\pm$0.038 & 5129  & 2.58 & APL99   & -0.09 & AF12  & 0.63 & 2.141$\pm$0.040 & 0.51 & 2.111$\pm$0.040 & 1.9 & 71.1  & 384 \\
22649  & 5.314$\pm$0.014 & 3585  & 0.52 & MZW17   & -0.21 & AF12  & 0.85 & 5.857$\pm$0.016 & 0.85 & 5.857$\pm$0.016 & 0.3 & 81.2  & 2220 \\
23249  & 1.964$\pm$0.134 & 5012  & 3.64 & APL99   &  0.12 & AF12  & 0.66 & 2.088$\pm$0.143 & 0.66 & 2.088$\pm$0.143 & 6.8 & 50.9  & 60 \\
25604  & 1.640$\pm$0.080 & 4677  & 2.51 & APL99   &  0.11 & AF12  & 0.70 & 1.753$\pm$0.085 & 0.65 & 1.742$\pm$0.085 & 4.9 & 64.6  & 329 \\
27371  & 2.220$\pm$0.019 & 4898  & 2.63 & APL99   &  0.12 & AF12  & 0.65 & 2.361$\pm$0.020 & 0.64 & 2.358$\pm$0.020 & 0.8 & 74.6  & 1598 \\
27697  & 1.965$\pm$0.041 & 4898  & 2.61 & APL99   &  0.11 & AF12  & 0.67 & 2.094$\pm$0.044 & 0.65 & 2.089$\pm$0.044 & 2.1 & 71.1  & 523 \\
28305  & 2.390$\pm$0.037 & 4786  & 2.47 & APL99   &  0.14 & AF12  & 0.69 & 2.558$\pm$0.040 & 0.65 & 2.545$\pm$0.040 & 1.6 & 90.4  & 262 \\
28307  & 2.027$\pm$0.026 & 4898  & 2.59 & APL99   &  0.13 & AF12  & 0.66 & 2.159$\pm$0.028 & 0.62 & 2.148$\pm$0.027 & 1.3 & 93.5  & 1212 \\
29095  & 2.684$\pm$0.031 & 4260  & 2.21 & Sou16   & -0.20 & AF12  & 0.74 & 2.895$\pm$0.034 & 0.76 & 2.904$\pm$0.034 & 1.2 & 71.0  & 276 \\
32068$^\ast$  & 4.772$\pm$0.012 & 3920  & 1.33 & Sou16   & -0.06 & AF12  & 0.76 & 5.220$\pm$0.014 & 0.76 & 5.220$\pm$0.014 & 0.3 & 65.2  & 1034 \\
33111  & 1.019$\pm$0.058 & 7943  & 3.70 & APL99   & -0.20 & AF12  & 0.48 & 1.061$\pm$0.060 & 0.47 & 1.060$\pm$0.060 & 5.7 & 71.1  & 583 \\
35497  & 1.059$\pm$0.026 & 12589 & 3.63 & APL99   &  0.20 & AF12  & 0.34 & 1.087$\pm$0.026 & 0.32 & 1.085$\pm$0.026 & 2.4 & 71.1  & 2264 \\
36673  & 1.565$\pm$0.061 & 7041  & 1.50 & C21     &  0.08 & AF12  & 0.54 & 1.641$\pm$0.064 & 0.52 & 1.637$\pm$0.064 & 3.9 & 70.7  & 174 \\
37160  & 2.058$\pm$0.009 & 4855  & 2.61 & MZW17   & -0.54 & AF12  & 0.64 & 2.188$\pm$0.010 & 0.64 & 2.188$\pm$0.010 & 0.5 & 81.1  & 3012 \\
47105  & 1.622$\pm$0.019 & 9593  & 3.36 & MZW17   & -0.28 & AF12  & 0.42 & 1.680$\pm$0.020 & 0.44 & 1.683$\pm$0.020 & 1.2 & 71.1  & 683 \\
48329  & 4.367$\pm$0.005 & 4384  & 0.76 & LB03    &  0.11 & AF12  & 0.73 & 4.748$\pm$0.006 & 0.73 & 4.748$\pm$0.006 & 0.1 & 82.3  & 6816 \\
48737  & 1.434$\pm$0.031 & 6359  & 3.60 & MZW17   &  0.14 & AF12  & 0.53 & 1.501$\pm$0.032 & 0.53 & 1.501$\pm$0.032 & 2.1 & 75.8  & 870 \\
56986  & 0.999$\pm$0.121 & 7100  & 3.46 & C21     & -0.17 & AF12  & 0.50 & 1.042$\pm$0.127 & 0.40 & 1.032$\pm$0.125 & 12.1 & 70.3 & 200 \\
61421  & 5.106$\pm$0.006 & 6761  & 4.04 & APL99   & -0.04 & H18   & 0.49 & 5.406$\pm$0.006 & 0.51 & 5.421$\pm$0.006 & 0.1 & 94.8  & 9102 \\
61935  & 2.068$\pm$0.017 & 4786  & 2.47 & APL99   & -0.04 & AF12  & 0.68 & 2.221$\pm$0.018 & 0.66 & 2.215$\pm$0.018 & 0.8 & 139.4 & 1296 \\
62345  & 2.256$\pm$0.019 & 5012  & 2.66 & APL99   &  0.02 & AF12  & 0.65 & 2.413$\pm$0.021 & 0.67 & 2.419$\pm$0.021 & 0.9 & 113.1 & 947 \\
62509  & 7.410$\pm$0.007 & 4786  & 2.77 & APL99   &  0.08 & AF12  & 0.69 & 8.060$\pm$0.007 & 0.69 & 8.060$\pm$0.007 & 0.1 & 71.0  & 2627 \\
69267  & 4.602$\pm$0.008 & 4200  & 2.05 & H07     & -0.17 & AF12  & 0.73 & 5.007$\pm$0.009 & 0.77 & 5.039$\pm$0.009 & 0.2 & 81.1  & 3005 \\
73108  & 2.100$\pm$0.021 & 4467  & 2.16 & APL99   & -0.19 & AF12  & 0.70 & 2.258$\pm$0.023 & 0.70 & 2.258$\pm$0.023 & 1.0 & 137.5 & 306 \\
74442  & 2.348$\pm$0.012 & 4677  & 2.59 & APL99   & -0.03 & AF12  & 0.69 & 2.512$\pm$0.013 & 0.71 & 2.519$\pm$0.013 & 0.5 & 80.4  & 6856 \\
76294  & 3.018$\pm$0.011 & 4898  & 2.46 & APL99   & -0.08 & AF12  & 0.69 & 3.250$\pm$0.013 & 0.65 & 3.232$\pm$0.012 & 0.4 & 80.4  & 1191 \\
80493  & 6.834$\pm$0.015 & 3873  & 1.78 & B02     & -0.13 & AF12  & 0.79 & 7.534$\pm$0.016 & 0.81 & 7.560$\pm$0.016 & 0.2 & 92.8  & 2024 \\
81797  & 8.829$\pm$0.091 & 4200  & 2.15 & H07     & -0.03 & AF12  & 0.74 & 9.630$\pm$0.046 & 0.78 & 9.693$\pm$0.046 & 0.5 & 66.2  & 146 \\
82741  & 1.153$\pm$0.079 & 4786  & 2.50 & APL99   & -0.16 & AF12  & 0.67 & 1.227$\pm$0.084 & 0.61 & 1.218$\pm$0.084 & 6.9 & 64.7  & 437 \\
84441  & 2.478$\pm$0.018 & 5370  & 2.34 & APL99   & -0.09 & AF12  & 0.59 & 2.635$\pm$0.019 & 0.58 & 2.631$\pm$0.020 & 0.8 & 116.9 & 785 \\
86663  & 4.166$\pm$0.015 & 3757  & 1.03 & C21     &  0.10 & Sou16 & 0.82 & 4.578$\pm$0.017 & 0.82 & 4.578$\pm$0.017 & 0.4 & 62.0  & 776 \\
87837  & 3.025$\pm$0.017 & 4121  & 1.42 & MZW17   &  0.07 & AF12  & 0.76 & 3.280$\pm$0.019 & 0.76 & 3.280$\pm$0.019 & 0.6 & 138.2 & 1031 \\
87901  & 1.566$\pm$0.012 & 10965 & 3.77 & APL99   &  0.21 & AF12  & 0.38 & 1.615$\pm$0.012 & 0.37 & 1.614$\pm$0.012 & 0.7 & 82.0  & 2209 \\
88284  & 2.259$\pm$0.028 & 4786  & 2.63 & APL99   &  0.18 & AF12  & 0.69 & 2.416$\pm$0.030 & 0.66 & 2.407$\pm$0.029 & 1.2 & 71.0  & 309 \\
89758  & 7.368$\pm$0.016 & 3700  & 1.35 & Sou16   & -0.04 & AF12  & 0.81 & 8.206$\pm$0.018 & 0.71 & 8.064$\pm$0.018 & 0.2 & 50.0  & 1390 \\
92523  & 2.342$\pm$0.024 & 4115  & 1.35 & MZW17   & -0.28 & AF12  & 0.75 & 2.541$\pm$0.027 & 0.80 & 2.561$\pm$0.027 & 1.1 & 139.7 & 391 \\
94264  & 2.418$\pm$0.007 & 4677  & 2.67 & APL99   & -0.07 & AF12  & 0.69 & 2.598$\pm$0.008 & 0.71 & 2.605$\pm$0.007 & 0.3 & 119.9 & 3399 \\
95418  & 1.499$\pm$0.010 & 8913  & 3.82 & APL99   & -0.03 & AF12  & 0.45 & 1.556$\pm$0.011 & 0.47 & 1.560$\pm$0.001 & 0.1 & 84.3  & 4092 \\
95689  & 6.196$\pm$0.007 & 4677  & 2.36 & C21     & -0.15 & AF12  & 0.69 & 6.771$\pm$0.008 & 0.67 & 6.749$\pm$0.008 & 0.1 & 71.1  & 3557 \\
96833  & 3.807$\pm$0.006 & 4571  & 2.08 & APL99   & -0.06 & AF12  & 0.71 & 4.135$\pm$0.006 & 0.69 & 4.123$\pm$0.007 & 0.2 & 81.2  & 2805 \\
97603  & 1.383$\pm$0.039 & 8318  & 4.06 & APL99   & -0.18 & AF12  & 0.47 & 1.438$\pm$0.041 & 0.51 & 1.445$\pm$0.041 & 2.8 & 69.7  & 361 \\
97778  & 5.434$\pm$0.018 & 3734  & 1.16 & K11     & -0.03 & Che20 & 0.82 & 5.996$\pm$0.057 & 0.78 & 5.956$\pm$0.020 & 0.3 & 81.4  & 771 \\
98262  & 4.253$\pm$0.010 & 4183  & 0.83 & MZW17   & -0.11 & AF12  & 0.75 & 4.642$\pm$0.012 & 0.75 & 4.642$\pm$0.012 & 0.3 & 81.4  & 2276 \\
98839  & 1.092$\pm$0.094 & 4886  & 2.30 & LB03    &  0.00 & AF12  & 0.67 & 1.161$\pm$0.101 & 0.65 & 1.158$\pm$0.100 & 8.6 & 34.3  & 1944 \\
100029 & 5.609$\pm$0.008 & 3767  & 0.83 & C21     & -0.40 & Cha20 & 0.80 & 6.186$\pm$0.010 & 0.84 & 6.229$\pm$0.010 & 0.2 & 66.5  & 3603 \\
100920 & 1.817$\pm$0.021 & 4898  & 2.51 & APL99   & -0.18 & AF12  & 0.66 & 1.939$\pm$0.022 & 0.67 & 1.942$\pm$0.023 & 1.2 & 99.2  & 219 \\
102212 & 5.085$\pm$0.008 & 3862  & 1.70 & C21     & -0.41 & AF12  & 0.78 & 5.574$\pm$0.009 & 0.82 & 5.611$\pm$0.009 & 0.2 & 60.5  & 3516 \\
102224 & 3.108$\pm$0.011 & 4467  & 1.97 & APL99   & -0.36 & AF12  & 0.69 & 3.341$\pm$0.012 & 0.73 & 3.361$\pm$0.012 & 0.4 & 140.7 & 3803 \\
102647 & 1.480$\pm$0.006 & 8730  & 4.28 & MZW17   &  0.07 & AF12  & 0.44 & 1.536$\pm$0.007 & 0.46 & 1.539$\pm$0.007 & 0.5 & 95.1  & 9347 \\
102870 & 1.728$\pm$0.051 & 6457  & 4.25 & APL99   &  0.12 & AF12  & 0.51 & 1.805$\pm$0.054 & 0.61 & 1.825$\pm$0.054 & 3.0 & 39.6  & 2221 \\
103287 & 1.256$\pm$0.008 & 9260  & 3.76 & C21     & -0.44 & AF12  & 0.42 & 1.300$\pm$0.009 & 0.46 & 1.305$\pm$0.008 & 0.6 & 80.3  & 8258 \\
104979 & 1.904$\pm$0.047 & 4898  & 2.52 & APL99   & -0.39 & AF12  & 0.67 & 2.028$\pm$0.050 & 0.68 & 2.031$\pm$0.051 & 2.5 & 67.3  & 441 \\
108381 & 1.973$\pm$0.042 & 4571  & 2.39 & APL99   &  0.19 & AF12  & 0.72 & 2.114$\pm$0.045 & 0.70 & 2.108$\pm$0.045 & 2.1 & 57.8  & 1713 \\
109358 & 1.069$\pm$0.018 & 5888  & 4.37 & APL99   & -0.19 & AF12  & 0.55 & 1.121$\pm$0.019 & 0.54 & 1.120$\pm$0.019 & 1.7 & 82.4  & 5844 \\
113226 & 3.073$\pm$0.011 & 5012  & 2.67 & APL99   &  0.13 & AF12  & 0.65 & 3.289$\pm$0.012 & 0.66 & 3.293$\pm$0.012 & 0.4 & 81.2  & 3973 \\
114710 & 1.102$\pm$0.020 & 6026  & 4.40 & APL99   &  0.06 & Che20 & 0.56 & 1.158$\pm$0.021 & 0.57 & 1.159$\pm$0.021 & 1.8 & 121.3 & 3983 \\
119228 & 4.627$\pm$0.022 & 3678  & 0.54 & MZW17   &  0.30 & AF12  & 0.82 & 5.092$\pm$0.025 & 0.84 & 5.109$\pm$0.025 & 0.5 & 53.7  & 580 \\
120315 & 1.140$\pm$0.009 & 11220 & 3.78 & APL99   & -0.14 & AF12  & 0.37 & 1.174$\pm$0.009 & 0.33 & 1.170$\pm$0.009 & 0.8 & 85.9  & 6681 \\
120539 & 2.312$\pm$0.016 & 4148  & 1.40 & MZW17   & -0.15 & AF12  & 0.76 & 2.504$\pm$0.017 & 0.82 & 2.527$\pm$0.018 & 0.7 & 96.6  & 1064 \\
120933 & 5.244$\pm$0.016 & 3820  & 1.52 & V04     &  0.12 & AF12  & 0.80 & 5.765$\pm$0.018 & 0.80 & 5.765$\pm$0.018 & 0.3 & 62.1  & 1031 \\
121370 & 2.165$\pm$0.006 & 5967  & 3.78 & P11     &  0.25 & AF12  & 0.55 & 2.281$\pm$0.007 & 0.55 & 2.281$\pm$0.007 & 0.3 & 120.9 & 4046 \\
123657 & 6.540$\pm$0.027 & 3444  & 0.30 & MZW17   & -0.20 & AF12  & 0.85 & 7.366$\pm$0.033 & 0.85 & 7.366$\pm$0.033 & 0.4 & 51.9  & 516 \\
126660 & 1.106$\pm$0.030 & 6355  & 4.08 & MZW17   & -0.02 & AF12  & 0.53 & 1.158$\pm$0.032 & 0.55 & 1.160$\pm$0.032 & 2.8 & 70.7  & 2841 \\
127665 & 3.578$\pm$0.007 & 4266  & 2.04 & APL99   & -0.08 & AF12  & 0.74 & 3.897$\pm$0.008 & 0.74 & 3.897$\pm$0.008 & 0.2 & 81.1  & 2994 \\
127762 & 1.333$\pm$0.008 & 7762  & 3.71 & APL99   & -0.20 & AF12  & 0.50 & 1.391$\pm$0.008 & 0.48 & 1.388$\pm$0.008 & 0.6 & 71.5  & 9522 \\
129502 & 0.811$\pm$0.068 & 6918  & 4.07 & APL99   &  0.04 & AF12  & 0.48 & 0.844$\pm$0.071 & 0.47 & 0.843$\pm$0.071 & 8.4 & 71.1  & 498 \\
129989 & 4.455$\pm$0.007 & 4730  & 2.24 & Sou16   &  0.05 & Cha20 & 0.68 & 4.824$\pm$0.007 & 0.74 & 4.870$\pm$0.007 & 0.1 & 81.2  & 2821 \\
133165 & 1.967$\pm$0.012 & 4786  & 2.42 & APL99   & -0.21 & AF12  & 0.67 & 2.128$\pm$0.013 & 0.70 & 2.138$\pm$0.013 & 0.6 & 150.7 & 1225 \\
133208 & 2.321$\pm$0.007 & 4898  & 2.45 & APL99   &  0.03 & AF12  & 0.67 & 2.486$\pm$0.007 & 0.65 & 2.479$\pm$0.007 & 0.3 & 120.4 & 3623 \\
135722 & 2.633$\pm$0.009 & 4898  & 2.48 & APL99   & -0.36 & AF12  & 0.65 & 2.818$\pm$0.010 & 0.65 & 2.818$\pm$0.010 & 0.4 & 110.5 & 1951 \\
137759 & 3.290$\pm$0.008 & 4467  & 2.24 & APL99   &  0.09 & AF12  & 0.71 & 3.574$\pm$0.009 & 0.70 & 3.568$\pm$0.009 & 0.3 & 81.2  & 2439 \\
139006 & 1.466$\pm$0.026 & 8913  & 3.82 & APL99   &  0.03 & GRB16 & 0.43 & 1.519$\pm$0.027 & 0.47 & 1.525$\pm$0.027 & 1.8 & 71.1  & 539 \\
142373 & 0.770$\pm$0.034 & 6310  & 4.22 & APL99   & -0.45 & AF12  & 0.51 & 0.804$\pm$0.035 & 0.49 & 0.802$\pm$0.036 & 4.5 & 71.1  & 3863 \\
143666 & 1.112$\pm$0.024 & 4898  & 2.58 & APL99   & -0.20 & AF12  & 0.66 & 1.183$\pm$0.026 & 0.67 & 1.184$\pm$0.026 & 2.2 & 121.0 & 1229 \\
145713 & 5.376$\pm$0.014 & 3431  & 0.25 & MZW17   &  0.00 & N/A   & 0.85 & 5.968$\pm$0.015 & 0.86 & 5.978$\pm$0.016 & 0.3 & 53.2  & 1505 \\
147677 & 0.982$\pm$0.125 & 4898  & 2.73 & APL99   &  0.08 & AF12  & 0.67 & 1.044$\pm$0.133 & 0.58 & 1.033$\pm$0.131 & 12.7 & 64.4 & 263 \\
148856 & 3.245$\pm$0.006 & 5012  & 2.47 & APL99   & -0.21 & AF12  & 0.64 & 3.480$\pm$0.007 & 0.67 & 3.495$\pm$0.007 & 0.2 & 81.2  & 2520 \\
150680 & 2.263$\pm$0.009 & 5758  & 3.77 & P07     &  0.02 & AF12  & 0.57 & 2.394$\pm$0.010 & 0.57 & 2.394$\pm$0.010 & 0.4 & 118.5 & 2337 \\
150997 & 2.308$\pm$0.003 & 5033  & 2.53 & MZW17   & -0.22 & AF12  & 0.64 & 2.453$\pm$0.004 & 0.64 & 2.453$\pm$0.004 & 0.2 & 78.8  & 17191 \\
154143 & 4.324$\pm$0.014 & 3674  & 0.87 & MZW17   &  0.00 & Cha20 & 0.83 & 4.764$\pm$0.016 & 0.81 & 4.748$\pm$0.016 & 0.3 & 69.8  & 1475 \\
156283 & 4.690$\pm$0.007 & 4163  & 1.42 & M11     & -0.04 & AF12  & 0.76 & 5.188$\pm$0.009 & 0.74 & 5.170$\pm$0.009 & 0.2 & 63.4  & 1195 \\
159561 & 1.678$\pm$0.003 & 7917  & 3.79 & MZW17   & -0.16 & AF12  & 0.49 & 1.758$\pm$0.002 & 0.51 & 1.762$\pm$0.002 & 0.1 & 141.4 & 17514 \\
161096 & 4.175$\pm$0.009 & 4467  & 2.25 & APL99   &  0.14 & AF12  & 0.71 & 4.526$\pm$0.009 & 0.71 & 4.526$\pm$0.009 & 0.2 & 70.5  & 1646 \\
161797 & 1.771$\pm$0.007 & 5454  & 3.82 & P11     &  0.23 & AF12  & 0.61 & 1.888$\pm$0.007 & 0.58 & 1.881$\pm$0.008 & 0.4 & 150.7 & 1648 \\
163588 & 2.878$\pm$0.010 & 4571  & 2.31 & APL99   & -0.01 & AF12  & 0.71 & 3.114$\pm$0.011 & 0.71 & 3.114$\pm$0.011 & 0.4 & 81.1  & 1211 \\
163993 & 2.072$\pm$0.013 & 4898  & 2.64 & APL99   &  0.03 & AF12  & 0.67 & 2.218$\pm$0.013 & 0.65 & 2.212$\pm$0.013 & 0.6 & 132.3 & 1295 \\
164136$^\ast$ & 0.969$\pm$0.017 & 7140  & 3.87 & P11     & -0.07 & AF12  & 0.47 & 1.008$\pm$0.018 & 0.48 & 1.009$\pm$0.018 & 1.8 & 82.0  & 5830 \\
165341 & 1.502$\pm$0.096 & 5371  & 4.53 & APL99   &  0.03 & AF12  & 0.71 & 1.590$\pm$0.102 & 0.71 & 1.590$\pm$0.102 & 6.4 & 39.9  & 549 \\
165908 & 0.858$\pm$0.391 & 5999  & 4.28 & MZW17   & -0.53 & AF12  & 0.53 & 0.897$\pm$0.409 & 0.57 & 0.901$\pm$0.411 & 45.6 & 32.1 & 535 \\
169414 & 2.727$\pm$0.018 & 4467  & 2.24 & APL99   & -0.06 & AF12  & 0.71 & 2.956$\pm$0.020 & 0.71 & 2.956$\pm$0.020 & 0.7 & 120.5 & 2036 \\
172167 & 3.078$\pm$0.002 & 9333  & 3.98 & APL99   & -0.56 & AF12  & 0.42 & 3.233$\pm$0.002 & 0.42 & 3.233$\pm$0.002 & 0.1 & 122.2 & 3713 \\
173764 & 2.080$\pm$0.006 & 4700  & 0.94 & Sou16   & -0.16 & AF12  & 0.67 & 2.231$\pm$0.006 & 0.57 & 2.201$\pm$0.006 & 0.3 & 121.0 & 6653 \\
175535 & 1.199$\pm$0.070 & 5103  & 2.20 & MZW17   & -0.04 & AF12  & 0.63 & 1.270$\pm$0.074 & 0.61 & 1.267$\pm$0.074 & 5.8 & 71.0  & 322 \\
176411 & 1.646$\pm$0.018 & 4677  & 2.56 & APL99   &  0.12 & AF12  & 0.70 & 1.738$\pm$0.019 & 0.65 & 1.726$\pm$0.019 & 1.1 & 85.6  & 1061 \\
176524 & 1.664$\pm$0.023 & 4520  & 2.55 & Sou16   & -0.03 & AF12  & 0.71 & 1.787$\pm$0.024 & 0.74 & 1.795$\pm$0.025 & 1.4 & 120.8 & 526 \\
176678 & 2.261$\pm$0.007 & 4677  & 2.57 & APL99   & -0.04 & AF12  & 0.70 & 2.436$\pm$0.008 & 0.71 & 2.439$\pm$0.008 & 0.3 & 118.4 & 2752 \\
180711 & 3.081$\pm$0.015 & 4828  & 2.17 & S19/S18 & -0.17 & AF12  & 0.67 & 3.297$\pm$0.016 & 0.67 & 3.297$\pm$0.016 & 0.5 & 68.2  & 992 \\
181276 & 2.023$\pm$0.007 & 4898  & 2.48 & APL99   &  0.04 & AF12  & 0.67 & 2.162$\pm$0.007 & 0.65 & 2.156$\pm$0.007 & 0.3 & 120.5 & 3509 \\
181391$^\ast$ & 1.307$\pm$0.046 & 4898  & 2.98 & APL99   & -0.12 & AF12  & 0.66 & 1.391$\pm$0.049 & 0.66 & 1.391$\pm$0.049 & 3.5 & 118.0 & 341 \\
181984 & 2.102$\pm$0.035 & 4365  & 2.35 & APL99   &  0.20 & AF12  & 0.73 & 2.260$\pm$0.038 & 0.75 & 2.266$\pm$0.038 & 1.7 & 70.9  & 315 \\
185758 & 1.199$\pm$0.034 & 5476  & 1.90 & MZW17   & -0.10 & AF12  & 0.58 & 1.262$\pm$0.036 & 0.64 & 1.271$\pm$0.036 & 2.8 & 71.1  & 579 \\
185958 & 1.496$\pm$0.041 & 4910  & 1.55 & MZW17   &  0.08 & AF12  & 0.65 & 1.588$\pm$0.044 & 0.62 & 1.583$\pm$0.044 & 2.8 & 70.9  & 211 \\
186791 & 6.094$\pm$0.013 & 4246  & 1.52 & B02     & -0.20 & AF12  & 0.73 & 6.727$\pm$0.015 & 0.82 & 6.839$\pm$0.015 & 0.2 & 68.0  & 1561 \\
187642 & 3.010$\pm$0.003 & 7586  & 4.14 & APL99   & -0.24 & AF12  & 0.51 & 3.206$\pm$0.004 & 0.52 & 3.211$\pm$0.003 & 0.1 & 122.2 & 2925 \\
187929 & 1.700$\pm$0.005 & 5826  & 1.50 & LB03    &  0.13 & AF12  & 0.54 & 1.788$\pm$0.005 & 0.54 & 1.788$\pm$0.005 & 0.3 & 120.8 & 7157 \\
188119 & 2.219$\pm$0.044 & 5012  & 2.80 & APL99   & -0.32 & AF12  & 0.64 & 2.356$\pm$0.047 & 0.70 & 2.374$\pm$0.048 & 2.0 & 53.6  & 401 \\
188512 & 2.018$\pm$0.010 & 5082  & 3.48 & P11     & -0.14 & AF12  & 0.66 & 2.165$\pm$0.011 & 0.66 & 2.165$\pm$0.011 & 0.5 & 120.8 & 911 \\
188947 & 2.193$\pm$0.024 & 4786  & 2.64 & APL99   &  0.02 & AF12  & 0.68 & 2.342$\pm$0.026 & 0.68 & 2.342$\pm$0.026 & 1.1 & 70.3  & 759 \\
189319 & 5.537$\pm$0.009 & 3690  & 1.63 & B02     & -0.08 & AF12  & 0.81 & 6.131$\pm$0.011 & 0.81 & 6.131$\pm$0.011 & 0.2 & 71.0  & 4587 \\
192909 & 4.908$\pm$0.008 & 3978  & 1.03 & P11     & -0.33 & AF12  & 0.76 & 5.367$\pm$0.008 & 0.78 & 5.384$\pm$0.008 & 0.1 & 71.1  & 5443 \\
195295 & 1.128$\pm$0.016 & 6504  & 1.74 & MZW17   &  0.21 & AF12  & 0.54 & 1.182$\pm$0.016 & 0.66 & 1.199$\pm$0.017 & 1.4 & 81.2  & 9338 \\
196777 & 4.060$\pm$0.136 & 3667  & 0.64 & MZW17   & -0.08 & AF12  & 0.83 & 4.426$\pm$0.149 & 0.84 & 4.433$\pm$0.149 & 3.4 & 28.5  & 63 \\
197345 & 2.394$\pm$0.027 & 7572  & 0.47 & MZW17   &  0.15 & AF12  & 0.53 & 2.512$\pm$0.029 & 0.53 & 2.512$\pm$0.029 & 1.2 & 64.4  & 326 \\
198026 & 6.207$\pm$0.012 & 3627  & 0.25 & MZW17   &  0.00 & N/A   & 0.83 & 6.897$\pm$0.014 & 0.82 & 6.884$\pm$0.013 & 0.2 & 63.8  & 1920 \\
198149 & 2.366$\pm$0.008 & 5057  & 3.27 & MZW17   & -0.11 & AF12  & 0.65 & 2.517$\pm$0.009 & 0.65 & 2.517$\pm$0.009 & 0.4 & 71.1  & 2889 \\
200905 & 5.220$\pm$0.008 & 4031  & 0.89 & P11     & -0.26 & AF12  & 0.77 & 5.731$\pm$0.009 & 0.83 & 5.791$\pm$0.009 & 0.2 & 71.1  & 5611 \\
203280 & 1.601$\pm$0.007 & 7806  & 3.90 & MZW17   &  0.14 & GRB16 & 0.46 & 1.664$\pm$0.007 & 0.47 & 1.666$\pm$0.007 & 0.4 & 94.9  & 6255 \\
203504 & 2.161$\pm$0.016 & 4677  & 2.48 & APL99   & -0.01 & AF12  & 0.70 & 2.327$\pm$0.018 & 0.71 & 2.330$\pm$0.018 & 0.8 & 120.4 & 586 \\
206778 & 7.257$\pm$0.020 & 4158  & 0.28 & MZW17   & -0.06 & AF12  & 0.76 & 8.038$\pm$0.023 & 0.76 & 8.038$\pm$0.023 & 0.3 & 62.1  & 1104 \\
206952 & 1.705$\pm$0.013 & 4571  & 2.41 & APL99   &  0.17 & AF12  & 0.72 & 1.843$\pm$0.014 & 0.66 & 1.827$\pm$0.014 & 0.8 & 120.8 & 333 \\
212496 & 1.807$\pm$0.013 & 4786  & 2.71 & APL99   & -0.40 & AF12  & 0.67 & 1.926$\pm$0.013 & 0.67 & 1.926$\pm$0.013 & 0.7 & 119.1 & 4892 \\
213306 & 1.406$\pm$0.014 & 5864  & 1.65 & C13     &  0.09 & Sco16 & 0.54 & 1.475$\pm$0.015 & 0.63 & 1.491$\pm$0.015 & 1.0 & 141.3 & 4487 \\
213311 & 5.354$\pm$0.016 & 3500  & 0.86 & C21     &  0.00 & N/A   & 0.83 & 5.892$\pm$0.017 & 0.83 & 5.892$\pm$0.017 & 0.3 & 63.4  & 1388 \\
214665 & 5.811$\pm$0.025 & 3476  & 0.48 & MZW17   &  0.00 & N/A   & 0.84 & 6.603$\pm$0.030 & 0.83 & 6.603$\pm$0.030 & 0.5 & 56.2  & 584 \\
215665 & 2.157$\pm$0.020 & 4820  & 1.53 & MZW17   & -0.07 & AF12  & 0.67 & 2.299$\pm$0.022 & 0.67 & 2.299$\pm$0.022 & 1.0 & 64.8  & 588 \\
216131 & 2.344$\pm$0.005 & 5012  & 2.60 & APL99   & -0.05 & AF12  & 0.65 & 2.504$\pm$0.005 & 0.66 & 2.507$\pm$0.006 & 0.2 & 113.6 & 5504 \\
218031 & 1.738$\pm$0.050 & 4786  & 2.68 & APL99   & -0.14 & AF12  & 0.68 & 1.854$\pm$0.053 & 0.74 & 1.869$\pm$0.054 & 2.9 & 70.2  & 198 \\
218045 & 1.176$\pm$0.020 & 9120  & 3.51 & APL99   & -0.28 & GRB16 & 0.42 & 1.217$\pm$0.021 & 0.43 & 1.218$\pm$0.020 & 1.6 & 72.9  & 3196 \\
218329 & 3.881$\pm$0.008 & 3874  & 1.12 & MZW17   &  0.23 & K11   & 0.83 & 4.269$\pm$0.010 & 0.83 & 4.269$\pm$0.010 & 0.2 & 80.1  & 3621 \\
218634 & 7.541$\pm$0.015 & 3442  & 0.05 & MZW17   &  0.00 & N/A   & 0.86 & 8.356$\pm$0.017 & 0.86 & 8.356$\pm$0.017 & 0.2 & 33.6  & 2062 \\
222107 & 2.545$\pm$0.009 & 4667  & 2.69 & MZW17   & -0.46 & AF12  & 0.68 & 2.732$\pm$0.010 & 0.68 & 2.732$\pm$0.010 & 0.4 & 121.0 & 2291 \\
222404 & 3.041$\pm$0.011 & 4786  & 3.20 & APL99   &  0.15 & AF12  & 0.69 & 3.272$\pm$0.012 & 0.70 & 3.276$\pm$0.012 & 0.4 & 81.1  & 1098 \\
223047 & 1.658$\pm$0.074 & 4990  & 1.50 & P07     &  0.08 & AF12  & 0.65 & 1.761$\pm$0.079 & 0.75 & 1.784$\pm$0.080 & 4.5 & 66.0  & 195 \\
\enddata 
\tablecomments{$^\ast$See Section 5 for discussion about potential sources of bias for this star. \\
The initial $\mu_{\lambda}$ is based on the $T_{\rm eff}$ and log $g$ referenced in the fifth column, and the final $\mu_{\lambda}$ is based on the new $T_{\rm eff}$ determination (see Section \ref{sec:randt} for more details). The $T_{\rm eff}$, log $g$, and [Fe/H] are from the sources listed in Table \ref{table_refs}. Max SF is the maximum spatial frequency for that star's diameter measurement, and $\#$ pts is the number of data points used for the angular diameter fit.
} 
\end{deluxetable}
\end{longrotatetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%% DERIVED RESULTS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable 
\begin{deluxetable}{cccclccc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Derived Stellar Parameters. \label{derived_results}}

\tablehead{\colhead{Target} & \colhead{$R$}         & \colhead{$\sigma_R$} & \colhead{$L$}       & \colhead{}    & \colhead{$F_{\rm BOL}$}                      & \colhead{$T_{\rm eff}$} & \colhead{$\sigma_T$}         \\ 
           \colhead{HD}     & \colhead{($R_\odot$)} & \colhead{($\%$)}     & \colhead{$L_\odot$} & \colhead{Ref} & \colhead{(10$^{-6}$ erg s$^{-1}$ cm$^{-2}$)} & \colhead{(K)}           & \colhead{($\%$)}   }
\startdata
432    &   3.76$\pm$0.03             &  0.7 &    25.8$\pm$0.1   & MZW17 &  292.7$\pm$2.0  & 6705$\pm$17  & 0.3 \\
3712   &  42.15$^{+1.45}_{-1.55}$    &  3.6 &   733.5$\pm$0.1   & MZW17 &  465.6$\pm$16.5 & 4625$\pm$42  & 0.9 \\
5394   &  22.45$^{+0.49}_{-0.50}$    &  2.2 &  4545.7$\pm$227   & AF12  &  512.8$\pm$27.7 & 9998$\pm$142 & 1.4 \\
6186   &  11.41$\pm$0.14             &  1.3 &    62.2$\pm$0.1   & MZW17 &   63.0$\pm$0.6  & 4797$\pm$22  & 0.5 \\
7087   &  15.75$\pm$0.97             &  6.2 &   192.6$\pm$0.1   & MZW17 &   40.0$\pm$0.6  & 5416$\pm$164 & 3.0 \\
8890   &  46.81$^{+0.68}_{-0.70}$    &  1.5 &  2219.7$\pm$0.0   & MZW17 &  403.4$\pm$5.9  & 5789$\pm$22  & 0.4 \\
9270   &  28.67$^{+2.75}_{-3.40}$    & 10.6 &   408.0$\pm$0.1   & MZW17 &   99.5$\pm$10.5 & 4843$\pm$131 & 2.7 \\
9408   &  10.27$\pm$0.32             &  3.1 &    58.0$\pm$0.1   & MZW17 &   49.0$\pm$0.3  & 4970$\pm$77  & 1.6 \\
11353  &  23.38$^{+0.52}_{-0.53}$    &  2.3 &   197.6$\pm$0.1   & MZW17 &  104.7$\pm$1.7  & 4474$\pm$40  & 0.9 \\
12929  &  14.53$\pm$0.08             &  0.5 &    88.1$\pm$0.1   & MZW17 &  691.7$\pm$3.5  & 4638$\pm$7   & 0.1 \\
20630  &   0.95$\pm$0.05             &  5.2 &     0.9$\pm$0.0   & MZW17 &   34.0$\pm$1.7  & 5800$\pm$166 & 2.9 \\
20902  &  53.40$^{+1.38}_{-1.45}$    &  2.6 &  3786.3$\pm$0.0   & MZW17 &  502.0$\pm$13.3 & 6193$\pm$41  & 0.7 \\
21120  &  15.05$^{+0.41}_{-0.42}$    &  2.8 &   311.2$\pm$0.1   & MZW17 &  226.2$\pm$4.6  & 6247$\pm$67  & 1.1 \\
22649  & 147.51$^{+8.42}_{-9.51}$    &  6.1 &  1219.6$\pm$0.1   & MZW17 &   71.0$\pm$4.3  & 2807$\pm$43  & 1.5 \\
23249  &   2.03$\pm$0.14             &  6.9 &     7.4$\pm$1.0   & MZW17 &  288.6$\pm$39.1 & 6676$\pm$322 & 4.8 \\
25604  &  10.63$\pm$0.53             &  5.0 &    65.4$\pm$0.1   & MZW17 &   64.9$\pm$0.7  & 5034$\pm$124 & 2.5 \\
27371  &  11.70$\pm$0.14             &  1.2 &    85.1$\pm$0.1   & MZW17 &  127.7$\pm$1.1  & 5124$\pm$24  & 0.5 \\
27697  &  11.05$\pm$0.26             &  2.4 &    72.6$\pm$0.1   & MZW17 &   95.7$\pm$1.1  & 5065$\pm$55  & 1.1 \\
28305  &  12.23$\pm$0.21             &  1.7 &    79.1$\pm$0.1   & MZW17 &  126.6$\pm$1.0  & 4921$\pm$40  & 0.8 \\
28307  &   9.32$\pm$0.20             &  2.2 &    65.0$\pm$0.1   & MZW17 &  127.5$\pm$2.2  & 5366$\pm$41  & 0.8 \\
29095  &  86.69$^{+4.57}_{-5.07}$    &  5.5 &  1884.3$\pm$0.1   & MZW17 &   78.1$\pm$4.2  & 4083$\pm$60  & 1.5 \\
32068  & 393.85$^{+69.47}_{-107.32}$ & 21.4 &  3818.4$\pm$0.1   & MZW17 &   24.8$\pm$5.3  & 2285$\pm$122 & 5.4 \\
33111  &   3.14$\pm$0.18             &  5.7 &    43.5$\pm$0.0   & MZW17 &  182.6$\pm$1.8  & 8357$\pm$237 & 2.8 \\
35497  &   4.79$\pm$0.13             &  2.8 &   831.0$\pm$1.0   & MZW17 & 1576.6$\pm$22.1 & 14159$\pm$177 & 1.2 \\
36673  & 104.61$^{+15.49}_{-21.31}$  & 17.1 & 30502.4$\pm$0.1   & MZW17 &  275.8$\pm$46.0 & 7455$\pm$343 & 4.6 \\
37160  &   8.20$\pm$0.07             &  0.8 &    32.8$\pm$0.1   & MZW17 &   86.3$\pm$0.6  & 4823$\pm$14  & 0.3 \\
47105  &   6.06$^{+0.43}_{-0.49}$    &  7.6 &   184.9$\pm$1.0   & MZW17 &  526.3$\pm$39.4 & 8641$\pm$170 & 2.0 \\
48329  & 136.16$^{+7.03}_{-6.37}$    &  4.9 &  5797.6$\pm$0.1   & MZW17 &  260.3$\pm$12.8 & 4315$\pm$53  & 1.2 \\
48737  &   2.98$\pm$0.06             &  2.2 &    12.9$\pm$0.0   & MZW17 &  120.8$\pm$0.7  & 6333$\pm$68  & 1.1 \\
56986  &   2.06$\pm$0.25             & 12.1 &    38.3$\pm$1.0   & MZW17 &  353.6$\pm$9.4  & 9991$\pm$609 & 6.1 \\
61421  &   2.05$\pm$0.01             &  0.5 &     7.0$\pm$0.1   & S24   & 1824.8$\pm$18.4 & 6570$\pm$17  & 0.3 \\
61935  &  10.63$\pm$0.11             &  1.0 &    56.8$\pm$0.1   & MZW17 &   90.9$\pm$0.6  & 4856$\pm$21  & 0.4 \\
62345  &  11.77$\pm$0.14             &  1.2 &    68.2$\pm$0.1   & MZW17 &  106.5$\pm$0.8  & 4834$\pm$23  & 0.5 \\
62509  &   8.97$\pm$0.03             &  0.3 &    38.4$\pm$0.3   & S24   & 1145.1$\pm$8.7  & 4796$\pm$9   & 0.2 \\
69267  &  53.60$^{+1.62}_{-1.72}$    &  3.1 &   598.3$\pm$0.1   & MZW17 &  195.2$\pm$6.1  & 3897$\pm$30  & 0.8 \\
73108  &  18.38$\pm$0.25             &  1.3 &   115.8$\pm$0.1   & MZW17 &   64.5$\pm$0.6  & 4414$\pm$25  & 0.6 \\
74442  &  11.36$\pm$0.11             &  0.9 &    46.6$\pm$0.1   & MZW17 &   84.5$\pm$0.7  & 4472$\pm$15  & 0.3 \\
76294  &  16.30$\pm$0.19             &  1.1 &   162.6$\pm$0.1   & MZW17 &  236.1$\pm$2.6  & 5104$\pm$17  & 0.3 \\
80493  &  55.26$^{+0.68}_{-0.70}$    &  1.2 &   501.2$\pm$0.1   & MZW17 &  346.5$\pm$4.3  & 3673$\pm$12  & 0.3 \\
81797  &  57.59$^{+0.63}_{-0.64}$    &  1.1 &   780.1$\pm$0.1   & MZW17 &  816.2$\pm$8.1  & 4018$\pm$14  & 0.3 \\
82741  &   8.78$\pm$0.61             &  6.9 &    53.1$\pm$0.1   & MZW17 &   37.7$\pm$0.3  & 5256$\pm$181 & 3.5 \\
84441  &  19.72$^{+0.46}_{-0.48}$    &  2.4 &   339.2$\pm$0.0   & MZW17 &  223.0$\pm$5.0  & 5576$\pm$38  & 0.7 \\
86663  &  71.81$^{+1.56}_{-1.62}$    &  2.2 &   651.4$\pm$0.1   & MZW17 &   97.7$\pm$2.1  & 3440$\pm$20  & 0.6 \\
87837  &  31.99$^{+0.51}_{-0.52}$    &  1.6 &   260.5$\pm$0.1   & MZW17 &  101.2$\pm$1.5  & 4099$\pm$19  & 0.5 \\
87901  &   4.22$\pm$0.05             &  1.1 &   270.5$\pm$1.0   & MZW17 & 1463.0$\pm$13.6 & 11394$\pm$50 & 0.4 \\
88284  &   8.62$^{+0.22}_{-0.23}$    &  2.6 &    42.2$\pm$0.1   & MZW17 &  121.6$\pm$2.8  & 5010$\pm$42  & 0.8 \\
89758  &  48.69$^{+1.06}_{-1.11}$    &  2.2 &   874.2$\pm$0.1   & MZW17 &  885.4$\pm$19.6 & 4496$\pm$25  & 0.6 \\
92523  &  39.66$^{+0.63}_{-0.64}$    &  1.6 &   292.8$\pm$0.1   & MZW17 &   45.1$\pm$0.5  & 3790$\pm$23  & 0.6 \\
94264  &   8.50$\pm$0.05             &  0.6 &    28.5$\pm$0.1   & MZW17 &   98.7$\pm$0.6  & 4571$\pm$9   & 0.2 \\
95418  &   4.34$^{+0.12}_{-0.13}$    &  2.9 &    58.4$\pm$1.0   & MZW17 &  278.4$\pm$9.4  & 7655$\pm$65  & 0.8 \\
95689  &  27.33$^{+0.49}_{-0.50}$    &  1.8 &   360.8$\pm$0.1   & MZW17 &  812.6$\pm$14.7 & 4810$\pm$22  & 0.5 \\
96833  &  19.08$\pm$0.21             &  1.1 &   152.6$\pm$0.1   & MZW17 &  263.1$\pm$2.8  & 4643$\pm$13  & 0.3 \\
97603  &   2.78$\pm$0.08             &  2.9 &    24.3$\pm$0.2   & MZW17 &  241.8$\pm$2.6  & 7678$\pm$111 & 1.4 \\
97778  & 149.08$^{+9.19}_{-10.47}$   &  6.6 &  5527.1$\pm$0.2   & MZW17 &  325.7$\pm$21.4 & 4074$\pm$67  & 1.6 \\
98262  &  62.50$^{+3.57}_{-4.02}$    &  6.1 &  1057.2$\pm$0.1   & MZW17 &  215.3$\pm$13.0 & 4162$\pm$63  & 1.5 \\
98839  &  21.16$\pm$1.86             &  8.8 &   267.5$\pm$0.1   & MZW17 &   29.6$\pm$0.5  & 5072$\pm$220 & 4.3 \\
100029 &  77.43$^{+1.28}_{-1.32}$    &  1.7 &   811.0$\pm$0.1   & MZW17 &  193.8$\pm$3.2  & 3499$\pm$15  & 0.4 \\
100920 &  11.38$\pm$0.16             &  1.4 &    59.1$\pm$0.1   & MZW17 &   63.6$\pm$0.5  & 4743$\pm$30  & 0.6 \\
102212 &  61.25$^{+1.66}_{-1.70}$    &  2.8 &   494.0$\pm$0.1   & MZW17 &  153.1$\pm$4.3  & 3475$\pm$24  & 0.7 \\
102224 &  21.97$\pm$0.17             &  0.8 &   136.9$\pm$0.1   & MZW17 &  118.3$\pm$0.8  & 4210$\pm$10  & 0.2 \\
102647 &   1.82$\pm$0.01             &  0.7 &    13.5$\pm$0.1   & MZW17 &  357.6$\pm$4.1  & 8194$\pm$30  & 0.4 \\
102870 &   2.14$\pm$0.06             &  3.0 &     3.5$\pm$0.0   & MZW17 &   94.4$\pm$1.1  & 5400$\pm$81  & 1.5 \\
103287 &   4.76$^{+0.16}_{-0.17}$    &  3.5 &    64.4$\pm$1.0   & MZW17 &  179.1$\pm$6.8  & 7496$\pm$75  & 1.0 \\
104979 &  11.20$\pm$0.30             &  2.7 &    56.5$\pm$0.1   & MZW17 &   68.7$\pm$0.6  & 4728$\pm$60  & 1.3 \\
108381 &  11.40$\pm$0.25             &  2.2 &    53.9$\pm$0.1   & MZW17 &   68.0$\pm$0.4  & 4629$\pm$50  & 1.1 \\
109358 &   1.02$\pm$0.02             &  1.7 &     1.2$\pm$0.0   & MZW17 &   52.7$\pm$1.9  & 5958$\pm$74  & 1.2 \\
113226 &  11.71$\pm$0.09             &  0.7 &    82.2$\pm$0.0   & MZW17 &  239.9$\pm$1.5  & 5076$\pm$12  & 0.2 \\
114710 &   1.14$\pm$0.02             &  1.8 &     1.3$\pm$0.0   & MZW17 &   51.6$\pm$1.6  & 5826$\pm$69  & 1.2 \\
119228 &  98.11$^{+2.44}_{-2.56}$    &  2.5 &  1196.1$\pm$0.1   & MZW17 &  119.8$\pm$3.0  & 3426$\pm$23  & 0.7 \\
120315 &   4.01$\pm$0.04             &  1.1 &   548.0$\pm$1.0   & MZW17 & 1725.3$\pm$13.6 & 13946$\pm$60 & 0.4 \\
120539 &  57.18$^{+6.67}_{-8.69}$    & 13.2 &   265.9$\pm$0.1   & MZW17 &   19.2$\pm$2.5  & 3081$\pm$102 & 3.3 \\
120933 &  99.87$^{+2.94}_{-3.12}$    &  3.0 &  2018.5$\pm$0.1   & MZW17 &  248.4$\pm$7.5  & 3870$\pm$30  & 0.8 \\
121370 &   2.79$\pm$0.04             &  1.4 &     8.5$\pm$0.0   & MZW17 &  210.3$\pm$3.2  & 5901$\pm$24  & 0.4 \\
123657 & 131.70$^{+3.37}_{-3.54}$    &  2.6 &  1602.3$\pm$0.1   & MZW17 &  185.1$\pm$4.8  & 3181$\pm$22  & 0.7 \\
126660 &   1.80$\pm$0.05             &  2.8 &     4.0$\pm$0.0   & MZW17 &   61.5$\pm$0.5  & 6086$\pm$85  & 1.4 \\
127665 &  21.09$\pm$0.17             &  0.8 &   124.5$\pm$0.1   & MZW17 &  156.9$\pm$1.3  & 4196$\pm$9   & 0.2 \\
127762 &   4.03$\pm$0.04             &  0.9 &    32.0$\pm$0.1   & MZW17 &  147.2$\pm$1.0  & 6839$\pm$25  & 0.4 \\
129502 &   1.74$\pm$0.15             &  8.5 &     7.2$\pm$0.0   & MZW17 &   63.0$\pm$0.5  & 7182$\pm$303 & 4.2 \\
129989 &  37.85$^{+1.30}_{-1.39}$    &  3.5 &   459.0$\pm$0.1   & MZW17 &  280.6$\pm$9.9  & 4341$\pm$39  & 0.9 \\
133165 &  13.72$\pm$0.13             &  1.0 &    65.0$\pm$0.1   & MZW17 &   58.3$\pm$0.5  & 4423$\pm$16  & 0.4 \\
133208 &  19.20$\pm$0.19             &  1.0 &   198.6$\pm$0.1   & MZW17 &  122.3$\pm$1.2  & 4944$\pm$14  & 0.3 \\
135722 &  11.19$\pm$0.07             &  0.6 &    64.0$\pm$0.1   & MZW17 &  150.1$\pm$0.7  & 4880$\pm$10  & 0.2 \\
137759 &  11.79$\pm$0.06             &  0.5 &    57.2$\pm$0.1   & MZW17 &  193.5$\pm$0.8  & 4621$\pm$8   & 0.2 \\
139006 &   3.88$\pm$0.11             &  2.9 &    60.0$\pm$1.0   & MZW17 &  342.2$\pm$9.8  & 8152$\pm$93  & 1.1 \\
142373 &   1.37$\pm$0.06             &  4.5 &     3.4$\pm$0.0   & MZW17 &   43.4$\pm$0.6  & 6708$\pm$152 & 2.3 \\
143666 &  10.87$^{+0.52}_{-0.56}$    &  5.0 &    55.4$\pm$0.1   & MZW17 &   24.3$\pm$1.1  & 4776$\pm$75  & 1.6 \\
145713 & 135.28$^{+3.68}_{-3.89}$    &  2.8 &  1845.1$\pm$0.1   & MZW17 &  133.1$\pm$3.7  & 3251$\pm$23  & 0.7 \\
147677 &   6.46$\pm$0.82             & 12.7 &    38.1$\pm$0.1   & MZW17 &   36.0$\pm$0.2  & 5642$\pm$358 & 6.3 \\
148856 &  17.07$^{+0.73}_{-0.80}$    &  4.5 &   138.9$\pm$0.1   & MZW17 &  215.0$\pm$9.6  & 4794$\pm$54  & 1.1 \\
150680 &   2.76$\pm$0.02             &  0.7 &     7.2$\pm$0.0   & MZW17 &  199.3$\pm$1.6  & 5684$\pm$16  & 0.3 \\
150997 &   9.01$\pm$0.05             &  0.5 &    45.6$\pm$0.1   & MZW17 &  124.7$\pm$0.6  & 4994$\pm$7   & 0.1 \\
154143 &  63.63$^{+1.19}_{-1.23}$    &  1.9 &   600.9$\pm$0.1   & MZW17 &  123.6$\pm$2.3  & 3581$\pm$18  & 0.5 \\
156283 &  62.44$^{+0.92}_{-0.95}$    &  1.5 &  1255.8$\pm$0.1   & MZW17 &  317.9$\pm$4.7  & 4347$\pm$17  & 0.4 \\
159561 &   2.82$\pm$0.04             &  1.6 &    24.2$\pm$0.8   & MZW17 &  349.4$\pm$12.4 & 7623$\pm$68  & 0.9 \\
161096 &  12.40$\pm$0.07             &  0.6 &    55.2$\pm$0.1   & MZW17 &  271.6$\pm$1.4  & 4466$\pm$7   & 0.2 \\
161797 &   1.68$\pm$0.01             &  0.4 &     2.7$\pm$0.0   & MZW17 &  126.1$\pm$2.1  & 5719$\pm$27  & 0.5 \\
163588 &  11.52$\pm$0.06             &  0.5 &    49.3$\pm$0.1   & MZW17 &  133.0$\pm$0.5  & 4504$\pm$9   & 0.2 \\
163993 &   9.97$\pm$0.07             &  0.7 &    60.1$\pm$0.1   & MZW17 & 109.4$\pm$0.5   & 5090$\pm$16  & 0.3 \\
164136 &  22.84$^{+1.16}_{-1.27}$    &  5.3 &  1076.3$\pm$0.1   & MZW17 &   77.6$\pm$3.9  & 6915$\pm$106 & 1.5 \\
165341 &   0.87$\pm$0.06             &  6.4 &     0.6$\pm$0.1   & MZW17 &   74.2$\pm$6.1  & 5448$\pm$208 & 3.8 \\
165908 &   1.53$\pm$0.70             & 45.6 &     2.0$\pm$0.0   & MZW17 &   25.8$\pm$0.6  & 5558$\pm$1268 & 22.8 \\
169414 &  11.78$\pm$0.09             &  0.8 &    46.4$\pm$0.1   & MZW17 &  107.8$\pm$0.4  & 4387$\pm$15  & 0.4 \\
172167 &   2.67$\pm$0.01             &  0.3 &    53.1$\pm$1.0   & MZW17 & 2881.8$\pm$54.8 & 9537$\pm$45  & 0.5 \\
173764 &  48.72$^{+3.19}_{-3.68}$    &  7.0 &  1951.0$\pm$0.1   & MZW17 &  147.0$\pm$10.3 & 5494$\pm$97  & 1.8 \\
175535 &  12.16$^{+0.88}_{-0.91}$    &  7.3 &   101.4$\pm$0.1   & MZW17 &   40.6$\pm$1.8  & 5250$\pm$164 & 3.1 \\
176411 &  10.13$^{+0.21}_{-0.22}$    &  2.2 &    58.5$\pm$0.1   & MZW17 &   61.8$\pm$1.1  & 5012$\pm$37  & 0.7 \\
176524 &  22.28$^{+0.65}_{-0.68}$    &  3.0 &   141.6$\pm$0.1   & MZW17 &   33.9$\pm$0.9  & 4217$\pm$40  & 1.0 \\
176678 &  12.15$\pm$0.13             &  1.1 &    53.0$\pm$0.1   & MZW17 &   78.8$\pm$0.8  & 4466$\pm$14  & 0.3 \\
180711 &  10.62$\pm$0.07             &  0.7 &    55.5$\pm$0.1   & MZW17 &  197.2$\pm$0.9  & 4831$\pm$13  & 0.3 \\
181276 &   8.75$\pm$0.05             &  0.5 &    42.7$\pm$0.1   & MZW17 &   95.7$\pm$0.4  & 4986$\pm$10  & 0.2 \\
181391 &   6.59$\pm$0.27             &  4.2 &    21.2$\pm$0.1   & MZW17 &   34.9$\pm$0.8  & 4822$\pm$89  & 1.8 \\
181984 &  11.24$\pm$0.25             &  2.2 &    40.4$\pm$0.1   & MZW17 &   60.6$\pm$0.9  & 4339$\pm$39  & 0.9 \\
185758 &  17.89$\pm$0.57             &  3.2 &   264.5$\pm$0.1   & MZW17 &   49.3$\pm$0.7  & 5501$\pm$80  & 1.5 \\
185958 &  23.06$\pm$0.73             &  3.1 &   364.0$\pm$0.1   & MZW17 &   63.3$\pm$0.9  & 5247$\pm$75  & 1.4 \\
186791 & 131.49$^{+8.55}_{-9.82}$    &  7.0 &  2183.5$\pm$0.1   & MZW17 &  218.1$\pm$15.2 & 3440$\pm$60  & 1.7 \\
187642 &   1.77$\pm$0.01             &  0.3 &     9.6$\pm$0.6   & MZW17 & 1161.8$\pm$71.9 & 7626$\pm$118 & 1.5 \\
187929 &  52.34$^{+2.63}_{-2.93}$    &  5.3 & 2846.0$\pm$298.0 & Gaia22 &  122.6$\pm$14.4 & 5825$\pm$171 & 2.9 \\
188119 &  11.97$\pm$0.25             &  2.1 &    57.9$\pm$0.1   & MZW17 &   84.2$\pm$0.5  & 4602$\pm$47  & 1.0 \\
188512 &   3.17$\pm$0.02             &  0.5 &     5.9$\pm$0.0   & MZW17 &  101.6$\pm$0.8  & 5050$\pm$17  & 0.3 \\
188947 &  10.69$\pm$0.13             &  1.2 &    53.4$\pm$0.1   & MZW17 &   94.6$\pm$0.4  & 4770$\pm$27  & 0.6 \\
189319 &  58.12$^{+0.84}_{-0.87}$    &  1.5 &   559.0$\pm$0.1   & MZW17 &  229.7$\pm$3.3  & 3680$\pm$14  & 0.4 \\
192909 & 177.72$^{+9.75}_{-10.96}$   &  5.8 &  6416.2$\pm$0.1   & MZW17 &  217.4$\pm$12.6 & 3874$\pm$56  & 1.5 \\
195295 &  42.33$^{+2.04}_{-2.23}$    &  5.0 &  1016.7$\pm$0.1   & MZW17 &   30.1$\pm$1.5  & 5007$\pm$70  & 1.4 \\
196777 &  92.12$^{+3.89}_{-3.96}$    &  4.3 &   933.3$\pm$0.1   & MZW17 &   79.8$\pm$2.1  & 3323$\pm$60  & 1.8 \\
197345 & 116.87$^{+14.28}_{-18.84}$  & 13.9 & 41422.3$\pm$0.6   & MZW17 &  706.6$\pm$97.9 & 7614$\pm$267 & 3.5 \\
198026 & 114.36$^{+3.67}_{-3.92}$    &  3.3 &  2376.7$\pm$0.1   & MZW17 &  318.0$\pm$10.5 & 3767$\pm$31  & 0.8 \\
198149 &   3.86$\pm$0.02             &  0.4 &     8.4$\pm$0.0   & MZW17 &  132.5$\pm$0.8  & 5005$\pm$12  & 0.2 \\
200905 & 219.43$^{+9.40}_{-10.28}$   &  4.5 &  5139.6$\pm$0.1   & MZW17 &  132.2$\pm$5.9  & 3298$\pm$37  & 1.1 \\
203280 &   2.69$\pm$0.01             &  0.5 &    17.7$\pm$0.0   & MZW17 &  249.9$\pm$0.8  & 7210$\pm$16  & 0.2 \\
203504 &  12.01$\pm$0.12             &  1.0 &    57.0$\pm$0.1   & MZW17 &   79.3$\pm$0.6  & 4575$\pm$19  & 0.4 \\
206778 & 182.63$^{+6.36}_{-6.83}$    &  3.6 &  8508.0$\pm$0.1   & MZW17 &  608.5$\pm$21.9 & 4100$\pm$37  & 0.9 \\
206952 &  10.80$\pm$0.11             &  1.0 &    62.0$\pm$0.1   & MZW17 &   65.5$\pm$0.4  & 4926$\pm$21  & 0.4 \\
212496 &  10.72$\pm$0.10             &  0.9 &    51.4$\pm$0.1   & MZW17 &   61.2$\pm$0.4  & 4717$\pm$17  & 0.4 \\
213306 &  45.07$^{+1.85}_{-2.00}$    &  4.3 &  1302.3$\pm$0.1   & MZW17 &   52.6$\pm$2.2  & 5163$\pm$60  & 1.2 \\
213311 & 426.76$^{+36.41}_{-43.88}$  &  9.3 & 14073.3$\pm$0.1   & MZW17 &   99.1$\pm$9.2  & 3042$\pm$71  & 2.3 \\
214665 &  98.24$^{+2.19}_{-2.29}$    &  2.3 &  1146.2$\pm$0.1   & MZW17 &  191.2$\pm$4.3  & 3387$\pm$20  & 0.6 \\
215665 &  28.73$^{+1.06}_{-1.13}$    &  3.8 &   379.6$\pm$0.1   & MZW17 &   89.7$\pm$3.3  & 4751$\pm$49  & 1.0 \\
216131 &   9.31$\pm$0.06             &  0.7 &    44.6$\pm$0.1   & MZW17 &  119.3$\pm$0.8  & 4886$\pm$10  & 0.2 \\
218031 &  11.64$\pm$0.34             &  2.9 &    43.5$\pm$0.1   & MZW17 &   41.5$\pm$0.2  & 4345$\pm$63  & 1.5 \\
218045 &   5.35$\pm$0.10             &  1.8 &   164.7$\pm$1.0   & MZW17 &  315.1$\pm$3.1  & 8935$\pm$77  & 0.9 \\
218329 &  46.25$^{+0.78}_{-0.81}$    &  1.7 &   403.7$\pm$0.1   & MZW17 &  127.0$\pm$2.2  & 3803$\pm$17  & 0.4 \\
218634 & 194.41$^{+18.21}_{-22.40}$  & 10.3 &  4221.1$\pm$0.1   & MZW17 &  287.9$\pm$29.7 & 3335$\pm$86  & 2.6 \\
222107 &   7.61$\pm$0.04             &  0.5 &    24.3$\pm$0.1   & MZW17 &  115.6$\pm$0.4  & 4643$\pm$10  & 0.2 \\
222404 &   4.86$\pm$0.02             &  0.4 &    10.2$\pm$0.1   & MZW17 &  172.1$\pm$0.9  & 4684$\pm$11  & 0.2 \\
223047 &  58.99$^{+7.91}_{-10.32}$   & 15.1 &  1049.5$\pm$0.2   & MZW17 &   35.4$\pm$5.1  & 4276$\pm$182 & 4.3 \\
\enddata
\tablecomments{See Section \ref{sec:randt} for a description of how these parameters were derived, and $L$ is from the sources listed in Table \ref{table_refs}.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% WDS TARGETS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccccc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Stars in the WDS.\label{wds}}
\tablehead{
 \colhead{Target} & \colhead{ } & \colhead{$\Delta m_V$} & \colhead{$a$} & \colhead{Needs} \\
 \colhead{HD} & \colhead{Components} & \colhead{(mag)} & \colhead{(arcsec)} & \colhead{Discussion?} }
\startdata
5394   & AB    & 8.70  & 2.15   & N \\
8890   & Aa,Ab & 2.00  & 0.15   & Y \\
9270   & -     & 3.68  & 0.80   & N \\
11353  & Aa,Ab & -     & 0.10   & Y \\
20630  & AB    & 3.94  & 267.50 & N \\
25604  & AC    & 5.55  & 136.80 & N \\
27371  & Aa,Ab & -     & 0.40   & Y \\
27697  & Aa,Ab & 5.60  & 0.40   & N \\
32068  & -     & -     & 0.00   & Y \\
33111  & AB    & 8.11  & 119.15 & N \\
36673  & AB    & 8.62  & 30.20  & N \\
47105  & Aa,Ab & 5.60  & 0.25   & N \\
56986  & -     & 4.63  & 6.30   & N \\
81797  & AB    & 7.72  & 284.70 & N \\
88284  & AB    & 9.69  & 61.50  & N \\
97603  & AB    & 8.33  & 193.90 & N \\
103287 & -     & 5.81  & 999.90 & N \\
129502 & -     & 10.10  & 41.70 & N \\
147677 & Aa,Ab & -     & 0.15   & N \\
164136 & -     & 2.93  & 0.45   & Y \\
165341 & AB    & 1.95  & 6.85   & N \\
165908 & Aa,Ab & -     & 0.65   & Y \\
       & AB    & 3.83  & 1.65   & N \\
176411 & AB    & 6.43  & 127.20 & N \\
180711 & AB    & 9.41  & 85.40  & N \\
181391 & Aa,Ab & -     & 0.50   & Y \\
185758 & AB    & 8.50  & 24.90  & N \\
188119 & -     & 2.86  & 3.05   & N \\
188947 & AB    & 8.11  & 7.20   & N \\
197345 & -     & 10.45 & 92.05  & N \\
206778 & AB    & 10.27 & 87.05  & N \\
214665 & -     & 5.11  & 30.90  & N \\
218634 & Aa,Ab & 2.95  & 0.15   & N \\
223047 & Aa,Ab & -     & 0.25   & Y \\
       & Aa,Ac & 2.90  & 0.35   & Y \\
\enddata
\tablecomments{Some of these systems are large and complex, so we only consider the inner-most binary star pair because the other stars are well outside our range of detection of 0.86 arcsec and $\Delta m_V$ of 3.0. The exceptions to this are HD 165908 and HD 223047, so they have multiple lines in this table. See Section \ref{sec:notes} for more discussion of the stars that require it.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HWO TARGETS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Promising HWO Targets.\label{hwo}}
\tablehead{
 \colhead{Target} & \colhead{$R_{\rm NPOI}$} & \colhead{$R_{\rm HWO}$} & \colhead{$\%$} \\
 \colhead{HD}     & \colhead{($R_\odot$)} & \colhead{($R_\odot$)}      & \colhead{Diff}     }
\startdata
9826   & 1.083$\pm$0.018 & 1.110 & 2 \\
10700  & 2.072$\pm$0.010 & 2.103 & 1 \\
19373  & 1.017$\pm$0.031 & 1.235 & 21 \\
20630  & 0.949$\pm$0.049 & 0.949 & 0 \\
23249  & 2.088$\pm$0.143 & 2.297 & 10 \\
102870 & 1.825$\pm$0.054 & 1.429 & 22 \\
109358 & 1.120$\pm$0.019 & 1.136 & 1 \\
114710 & 1.159$\pm$0.021 & 1.092 & 6 \\
126660 & 1.160$\pm$0.032 & 1.086 & 6 \\
128167 & 0.714$\pm$0.205 & 0.771 & 8 \\
141004 & 0.982$\pm$0.056 & 1.058 & 8 \\
142373 & 0.802$\pm$0.036 & 1.019 & 27 \\
165341 & 1.590$\pm$0.102 & 1.574 & 1 \\
\enddata
\tablecomments{$R_{\rm HWO}$ is the radius predicted by the \emph{NASA ExEP Mission Star List for HWO} document linked in Section 6.2.}
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OSCILLATORS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccc}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Stellar Oscillators.\label{osc}}
\tablehead{
 \colhead{Target} & \colhead{$R$}       & \colhead{$T_{\rm eff}$} & \colhead{$\nu_{\rm max}$} & \colhead{$M$}  & \colhead{$\sigma_M$}  \\
 \colhead{HD}     & \colhead{($R_\odot$)} & \colhead{(K)}           & \colhead{($\mu$Hz)}     & \colhead{($M_\odot$)}  & \colhead{$\%$}  }
\startdata
9408   & 10.27$\pm$0.32 & 4970$\pm$77  &  28.6$\pm$2.5  & 0.91$\pm$0.10 & 11 \\
23249  &  2.03$\pm$0.04 & 6676$\pm$322 & 676.0$\pm$5.0  & 0.97$\pm$0.05 & 5 \\
82741  &  8.78$\pm$0.61 & 5256$\pm$181 &  66.4$\pm$12.2 & 1.58$\pm$0.37 & 23 \\
137759 & 11.79$\pm$0.06 & 4621$\pm$8   &  39.5$\pm$7.8  & 1.59$\pm$0.31 & 20 \\
143666 & 10.87$\pm$0.56 & 4776$\pm$75  &  39.7$\pm$2.6  & 1.38$\pm$0.17 & 12 \\
147677 &  6.46$\pm$0.82 & 5642$\pm$358 &  99.4$\pm$4.0  & 1.33$\pm$0.34 & 26 \\
163588 & 11.52$\pm$0.06 & 4504$\pm$9   &  41.3$\pm$6.3  & 1.57$\pm$0.24 & 15 \\
176524 & 22.28$\pm$0.68 & 4217$\pm$40  &  17.1$\pm$1.6  & 2.35$\pm$0.26 & 11 \\
180610 &  8.87$\pm$0.17 & 4868$\pm$124 &  53.3$\pm$2.5  & 1.25$\pm$0.08 & 6 \\
181984 & 11.24$\pm$0.25 & 4339$\pm$39  &  34.2$\pm$2.5  & 1.21$\pm$0.10 & 9 \\
206952 & 10.80$\pm$0.11 & 4926$\pm$21  &  48.9$\pm$3.0  & 1.71$\pm$0.11 & 6 \\
212496 & 10.72$\pm$0.10 & 4717$\pm$17  &  36.9$\pm$4.6  & 1.24$\pm$0.16 & 13 \\
218031 & 11.64$\pm$0.34 & 4345$\pm$63  &  28.7$\pm$1.7  & 1.09$\pm$0.09 & 8 \\
218452 & 23.36$\pm$0.59 & 4332$\pm$291 &   8.5$\pm$1.1  & 1.30$\pm$0.19 & 14 \\
\enddata
\tablecomments{$\nu_{\rm max}$ is from \citet{2021ApJ...919..131H} for all the stars except HD 23249, which is from \citet{2024AandA...683A.161C}.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ZC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{c|c|c|c|c}
\tablewidth{0pc}
\tabletypesize{\normalsize}
\tablecaption{Zero-Crossing Stars.\label{zc}}
\tablehead{
 \colhead{HD} & \colhead{HD} & \colhead{HD} & \colhead{HD} & \colhead{HD}  }
\startdata
\hline									
\multicolumn{5}{c}{ZC stars from this paper} \\									
\hline	
3712  & 81797  & 113226 & 154143 & 188512 \\
12929 & 84441  & 119228 & 156283 & 189319 \\
22649 & 86663  & 120933 & 159561 & 192909 \\
32068 & 87837  & 121370 & 161096 & 198026 \\
48329 & 89758  & 123657 & 161797 & 200905 \\
61421 & 92523  & 127665 & 163588 & 203504 \\
61935 & 94264  & 129989 & 163993 & 206778 \\
62345 & 95689  & 133165 & 169414 & 213311 \\
62509 & 96833  & 133208 & 172167 & 214665 \\
69267 & 97778  & 135722 & 173764 & 216131 \\
73108 & 98262  & 137759 & 176678 & 218329 \\
74442 & 100029 & 145713 & 181276 & 222107 \\
76294 & 102212 & 148856 & 186791 & 222404 \\
80493 & 102224 & 150680 & 187642 &  \\
\hline									
\multicolumn{5}{c}{ZC stars from previous papers} \\									
\hline									
1013  & 31964 & 82308  & 140573 & 204867 \\
1522  & 34085 & 83618  & 141477 & 208816 \\
3627  & 38944 & 108907 & 145713 & 210745 \\
4656  & 42995 & 112300 & 146051 & 211388 \\
5112  & 43232 & 117675 & 153210 & 215182 \\
6805  & 50778 & 120477 & 163917 & 219215 \\
8512  & 54719 & 121130 & 164058 & 219615 \\
9927  & 58207 & 129712 & 168723 &  \\
17709 & 60522 & 131873 & 175588 &  \\
20644 & 70272 & 132813 & 183439 &  \\
22049 & 73108 & 136726 & 200905 &  \\
\enddata
\end{deluxetable}
